The Nakayama automorphism of the almost Calabi-Yau algebras associated to SU(3) modular invariants

We determine the Nakayama automorphism of the almost Calabi-Yau algebra A associated to the braided subfactors or nimrep graphs associated to each SU(3) modular invariant. We use this to determine a resolution of A as an A-A bimodule, which will yield a projective resolution of A.

==> (inline-0) <==
\begin{eqnarray*}
l && \textrm{Paths} \\
\hline 2 && [j_{s}rp], \qquad [j_{s}r'p] \qquad ([j_{s}k_{s}i_{s}] = 0) \qquad \left( [j_{s}k_{s}p] = -\epsilon_{s} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [j_{s}rp]^* - \overline{\epsilon_{s}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [j_{s}r'p]^* \right) \\
\hline 3 && [j_{s}\underline{rpj_{s'}}] = -\epsilon_{s'} \frac{a_-}{a_+} [j_{s}r'pj_{s'}] \quad (s' \in \{ s,s\pm1 \}), \qquad [j_{s}rpq], \qquad [j_{s}\underline{rp'q}] = \frac{b_+}{b_-} [j_{s}r'pq] \\
&& \left( [\underline{j_{s}r'p}'q] = -\epsilon_{s} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} [j_{s}\underline{k_{s}p'q}] - \overline{\epsilon_{s}} \frac{a_+}{a_-} [j_{s}\underline{rp'q}] = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [\underline{j_{s}k_{s}p}q] - \overline{\epsilon_{s}} \frac{a_+ b_+}{a_- b_-} [j_{s}r'pq] \right. \\
&& \left. \qquad = -\epsilon_{s} [j_{s}rpq]^* - \overline{\epsilon_{s}} \frac{a_-}{a_+} (1+c_{+}) [j_{s}r'pq] \right) \\
\hline 4 && [j_{s}rpqk_{s'}] \quad (s' \in \{ s,s\pm1 \}), \qquad [j_{s}rp'qk_{s}], \qquad [j_{s}rpqr], \qquad [j_{s}rp'qr] \\
&& \left( [j_{s}rpj_{s}k_{s}] = -\epsilon_{s} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [j_{s}rpqk_{s}]^* - \overline{\epsilon_{s}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [j_{s}rp'qk_{s}]^* \right) \\
&& \left( [j_{s}r\underline{pj_{s\pm1}k_{s\pm1}}] = -\epsilon_{s\pm1} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [j_{s}rpqk_{s\pm1}] - \overline{\epsilon_{s\pm1}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [\underline{j_{s}rp'q}k_{s\pm1}] \right. \\
&& \qquad = -\epsilon_{s\pm1} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [j_{s}rpqk_{s\pm1}] - \overline{\epsilon_{s\pm1}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+ b_+}{b_-} [j_{s}\underline{r'pqk_{s\pm1}}] \\
&& \qquad = -\epsilon_{s\pm1} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [j_{s}rpqk_{s\pm1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+^2 b_+}{a_- b_-} [\underline{j_{s}r'p'q}k_{s\pm1}] + \epsilon_{s\pm1} \frac{a_+ b_+}{a_- b_-} [\underline{j_{s}r'pj_{s\pm1}}k_{s\pm1}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- \left( \epsilon_{s} c_{+} - \epsilon_{s\pm1} \right) [j_{s}rpqk_{s\pm1}] - \overline{\epsilon_{s}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+ b_+}{b_-} (1+c_{+}) [\underline{j_{s}r'pq}k_{s\pm1}] - c_{+} [j_{s}rpj_{s\pm1}k_{s\pm1}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- \left( \epsilon_{s} c_{+} - \epsilon_{s\pm1} \right) [j_{s}rpqk_{s\pm1}] - \overline{\epsilon_{s}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ (1+c_{+}) [j_{s}r\underline{p'qk_{s\pm1}}] - c_{+} [j_{s}rpj_{s\pm1}k_{s\pm1}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- \left( \epsilon_{s} c_{+} - \epsilon_{s\pm1} + \overline{\epsilon_{s\pm1}\epsilon_{s}} (1+c_{+}) \right) [j_{s}rpqk_{s\pm1}] + \left( \epsilon_{s\pm1}\overline{\epsilon_{s}} + (\epsilon_{s\pm1}\overline{\epsilon_{s}}-1) c_{+} \right) [j_{s}rpj_{s\pm1}k_{s\pm1}] \\
&& \qquad \left. \Rightarrow [j_{s}rpj_{s\pm1}k_{s\pm1}] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- \lambda^{(4)}_{s\pm1} [j_{s}rpqk_{s\pm1}]^* \quad \textrm{ where } \lambda^{(4)}_{s\pm1} = \frac{\epsilon_{s} c_{+} - \epsilon_{s\pm1} + \overline{\epsilon_{s\pm1}\epsilon_{s}}(1+c_{+})}{(1+c_{+})(1-\epsilon_{s\pm1}\overline{\epsilon_{s}})} \right) \\
&& \left( [j_{s}r\underline{p'qk_{s\pm1}}] = -\overline{\epsilon_{s\pm1}} \frac{a_-}{a_+} [j_{s}rpqk_{s\pm1}] - \epsilon_{s\pm1} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [j_{s}r\underline{pj_{s\pm1}k_{s\pm1}}] = -\frac{a_-}{a_+} \left( \overline{\epsilon_{s\pm1}} - \epsilon_{s\pm1} \lambda^{(4)}_{s\pm1} \right) [j_{s}rpqk_{s\pm1}]^* \right) \\
&& \bigg( \textrm{Now } [j_{s}r\underline{p'qr}] = -\epsilon_{s} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}r\underline{pj_{s}r}] - \epsilon_{s+1} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpj_{s+1}r] - \epsilon_{s-1} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpj_{s-1}r] \\
&& \qquad \qquad \qquad = -\overline{\epsilon_{s}} \frac{a_+ b_+}{a_- b_-} [j_{s}rpqr] + \left( \overline{\epsilon_{s}\epsilon_{s+1}} - \epsilon_{s+1} \right) \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpj_{s+1}r] + \left( \overline{\epsilon_{s}\epsilon_{s-1}} - \epsilon_{s-1} \right) \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpj_{s-1}r], \hspace{12mm} (\dag) \\
&& \textrm{but also } [\underline{j_{s}rp'q}r] = \frac{b_+}{b_-} [j_{s}r'\underline{pqr}] = \overline{\epsilon_{s}} \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}r'pj_{s}r] + \overline{\epsilon_{s+1}} \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}r'pj_{s+1}r] + \overline{\epsilon_{s-1}} \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}r'pj_{s-1}r] \\
&& \qquad \qquad \qquad = -\epsilon_{s} \frac{a_-}{a_+} [j_{s}r'p'qr] + \left( \overline{\epsilon_{s+1}} - \epsilon_{s}\epsilon_{s+1} \right) \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}r'pj_{s+1}r] + \left( \overline{\epsilon_{s-1}} - \epsilon_{s}\epsilon_{s-1} \right) \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}r'pj_{s-1}r] \\
&& \qquad \qquad \qquad = \overline{\epsilon_{s}} \frac{a_-}{a_+} [j_{s}rpqr] + \frac{a_-^2}{a_+^2} (1+c_{+}) [j_{s}r'pqr] + (\epsilon_{s}-\epsilon_{s+1}) \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}rpj_{s+1}r] + (\epsilon_{s}-\epsilon_{s-1}) \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}rpj_{s-1}r] \\
&& \qquad \qquad \qquad = \overline{\epsilon_{s}} \frac{a_-}{a_+} [j_{s}rpqr] + \left( c_{-}+1 \right) [j_{s}rp'qr] + (\epsilon_{s}-\epsilon_{s+1}) \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}rpj_{s+1}r] + (\epsilon_{s}-\epsilon_{s-1}) \frac{[2]}{[4]} \frac{a_-}{b_-} [j_{s}rpj_{s-1}r] \\
&& \qquad \Rightarrow [j_{s}rp'qr] = -\overline{\epsilon_{s}} \frac{a_+ b_+}{a_- b_-} [j_{s}rpqr] + (\epsilon_{s+1}-\epsilon_{s}) \frac{[2]}{[4]} \frac{a_+}{b_-} c_{+} [j_{s}rpj_{s+1}r] + (\epsilon_{s-1}-\epsilon_{s}) \frac{[2]}{[4]} \frac{a_+}{b_-} c_{+} [j_{s}rpj_{s-1}r]. \hspace{13mm} (\dag\dag) \\
&& \textrm{Then from } (\dag), (\dag\dag) \textrm{ we obtain } [j_{s}rpj_{s-1}r] = \mu [j_{s}rpj_{s+1}r] \quad \textrm{ where } \mu = \frac{\epsilon_{s+1} - \overline{\epsilon_{s}\epsilon_{s+1}} + (\epsilon_{s+1}-\epsilon_{s}) c_{+}}{\overline{\epsilon_{s}\epsilon_{s-1}} - \epsilon_{s-1} + (\epsilon_{s}-\epsilon_{s-1}) c_{+}}. \\
&& \textrm{So } \frac{[4]}{[2]} \frac{b_+}{a_-} [j_{s}r\underline{pqr}] = \overline{\epsilon_{s}} [j_{s}rpj_{s}r] + \overline{\epsilon_{s+1}} [j_{s}rpj_{s+1}r] + \overline{\epsilon_{s-1}} [\underline{j_{s}rpj_{s-1}r}] = \overline{\epsilon_{s}} [j_{s}rpj_{s}r] + \left( \overline{\epsilon_{s+1}} + \overline{\epsilon_{s-1}} \mu \right) [j_{s}rpj_{s+1}r], \hspace{5mm} (\dag\dag\dag) \\
&& \textrm{and } \frac{[4]}{[2]} \frac{b_-}{a_+} [j_{s}r\underline{p'qr}] = -\epsilon_{s} [j_{s}rpj_{s}r] - \epsilon_{s+1} [j_{s}rpj_{s+1}r] + - \epsilon_{s-1} [\underline{j_{s}rpj_{s-1}r}] = -\epsilon_{s} [j_{s}rpj_{s}r] - \left( \epsilon_{s+1} + \epsilon_{s-1} \mu \right) [j_{s}rpj_{s+1}r], \\
&& \textrm{giving } [j_{s}rpj_{s+1}r] = \epsilon_{s} \frac{i}{1-\mu} \frac{b_+}{a_-} [j_{s}rpqr]^* + \overline{\epsilon_{s}} \frac{i}{1-\mu} \frac{b_-}{a_+} [j_{s}rp'qr]^* \bigg) \\
&& \left( [\underline{j_{s}rpj_{s-1}r}] = \mu [j_{s}rpj_{s+1}r] = \epsilon_{s} \frac{i\mu}{1-\mu} \frac{b_+}{a_-} [j_{s}rpqr]^* + \overline{\epsilon_{s}} \frac{i\mu}{1-\mu} \frac{b_-}{a_+} [j_{s}rp'qr]^* \right) \\
&& \left( \textrm{By } (\dag\dag\dag), \quad [j_{s}rpj_{s}r] = \epsilon_{s} \frac{[4]}{[2]} \frac{b_+}{a_-} [j_{s}r\underline{pqr}] - \epsilon_{s} \left( \overline{\epsilon_{s+1}} + \overline{\epsilon_{s-1}} \mu \right) [j_{s}rpj_{s+1}r] \right. \\
&& \left. \qquad = \epsilon_{s} \frac{b_+}{a_-} \left( \frac{[4]}{[2]} + \frac{i\left( \overline{\epsilon_{s+1}} + \overline{\epsilon_{s-1}} \mu \right)}{1-\mu} \right) [j_{s}rpqr]^* + \overline{\epsilon{s}} \frac{b_-}{a_+} \frac{i\left( \overline{\epsilon_{s+1}} + \overline{\epsilon_{s-1}} \mu \right)}{1-\mu} [j_{s}rp'qr]^* \right) \\
\hline 5 && [j_{s}r\underline{pqk_{s}}i_{s}] = -\epsilon_{s} \frac{a_+}{a_-} [j_{s}rp'qk_{s}i_{s}], \qquad [j_{s}rpqk_{s}p], \qquad [j_{s}rpqk_{s+1}p], \qquad [j_{s}rpqk_{s-1}p] \\
&& \left( [j_{s}r\underline{pqk_{s\pm1}}i_{s\pm1}] = -\epsilon_{s\pm1} \frac{a_+}{a_-} [\underline{j_{s}rp'qk_{s\pm1}}i_{s\pm1}] = \left( 1-\overline{\epsilon{s\pm1}} \lambda^{(4)}_{s\pm1} \right) [j_{s}rpqk_{s\pm1}i_{s\pm1}] \qquad \Rightarrow [j_{s}rpqk_{s\pm1}i_{s\pm1}] = 0 \right) \\
&& \bigg( \textrm{Now } [\underline{j_{s}rpqr}p] = -\overline{\epsilon_{s}} \frac{a_-}{b_+} i(1-\mu) [j_{s}rp\underline{j_{s+1}rp}] - \epsilon_{s} \frac{a_- b_-}{a_+ b_+} [j_{s}rp'\underline{qrp}] \\
&& \qquad = \epsilon_{s} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{a_-}{a_+ b_+} i(1-\mu) [\underline{j_{s}rpj_{s+1}k_{s+1}}p] + \frac{1}{b_+} i(1-\mu) [\underline{j_{s}rpj_{s+1}r}'p] + \frac{[2]}{[4]} \frac{a_-}{b_+} [j_{s}rp'qk_{s}p] \\
&& \qquad \qquad + \overline{\epsilon_{s+1}}\epsilon_{s} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rp'qk_{s+1}}p] + \overline{\epsilon_{s-1}}\epsilon_{s} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rp'qk_{s-1}}p] \\
&& \qquad = \frac{a_-^2}{a_+ b_+} \left( \epsilon_{s} \lambda^{(4)}_{s+1} (1+i(1-\mu)) - \epsilon_{s}\epsilon_{s+1} \right) [j_{s}rpqk_{s+1}p] - \epsilon_{s} \frac{1}{a_-} [j_{s}rpqrp] - \overline{\epsilon_{s}} \frac{b_-}{a_+ b_+} [j_{s}rp'\underline{qrp}] \\
&& \qquad \qquad + \frac{[2]}{[4]} \frac{a_-}{b_+} [j_{s}rp'qk_{s}p] - \overline{\epsilon_{s-1}}\epsilon_{s} \frac{a_-^2}{a_+ b_+} \left( \overline{\epsilon_{s-1}} - \epsilon_{s-1}\lambda^{(4)}_{s-1} \right) [j_{s}rpqk_{s-1}p] \\
&& \qquad = \frac{a_-^2}{a_+ b_+} \left( \epsilon_{s} \lambda^{(4)}_{s+1} (1+i(1-\mu)) - \epsilon_{s}\epsilon_{s+1} \right) [j_{s}rpqk_{s+1}p] - \epsilon_{s} \frac{1}{a_-} [j_{s}rpqrp] + \overline{\epsilon_{s+1}\epsilon_{s}} \frac{[2]}{[4]} \frac{1}{b_+} [\underline{j_{s}rp'qk_{s+1}}p] \\
&& \qquad \qquad + \overline{\epsilon_{s-1}\epsilon_{s}} \frac{[2]}{[4]} \frac{1}{b_+} [\underline{j_{s}rp'qk_{s-1}}p] + \frac{[2]}{[4]} \frac{a_-}{b_+} [j_{s}rp'qk_{s}p] - \overline{\epsilon_{s-1}}\epsilon_{s} \frac{a_-^2}{a_+ b_+} \left( \overline{\epsilon_{s-1}} - \epsilon_{s-1}\lambda^{(4)}_{s-1} \right) [j_{s}rpqk_{s-1}p] \\
&& \qquad = \frac{a_-}{a_+ b_+} \left( \frac{[2]}{[4]} \left( \epsilon_{s+1}\overline{\epsilon_{s}}-\overline{\epsilon_{s}}\lambda^{(4)}_{s+1} \right) + a_- \epsilon_{s} \lambda^{(4)}_{s+1} (1+i(1-\mu)) - a_- \epsilon_{s}\epsilon_{s+1} \right) [j_{s}rpqk_{s+1}p] - \epsilon_{s} \frac{1}{a_-} [j_{s}rpqrp] \\
&& \qquad \qquad - \overline{\epsilon_{s+1}}\epsilon_{s} \frac{[2]}{[4]} \frac{a_-}{a_+b_+} \left( a_- + \epsilon_{s} \right) \left( \overline{\epsilon_{s-1}}-\epsilon_{s-1} \lambda^{(4)}_{s-1} \right) [j_{s}rpqk_{s-1}p] + \frac{[2]}{[4]} \frac{a_-}{b_+} [j_{s}rp'qk_{s}p] \\
&& \textrm{but also } [j_{s}rp\underline{qrp}] = -\overline{\epsilon_{s}} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpqk_{s}p] - \overline{\epsilon_{s+1}} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpqk_{s+1}p] - \overline{\epsilon_{s-1}} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpqk_{s-1}p] \\
&& \textrm{so that } [j_{s}rp'qk_{s}p] = -\overline{\epsilon_{s}} \frac{a_+ b_+}{a_- b_-} [j_{s}rpqk_{s}p]^* + \lambda^{(5)}_1 [j_{s}rpqk_{s+1}p]^* + \epsilon_{s}\overline{\epsilon_{s-1}} \frac{a_-}{a_+} \left( \overline{\epsilon_{s-1}}-\epsilon_{s-1}\lambda^{(4)}_{s-1} \right) [j_{s}rpqk_{s-1}p]^* \\
&& \textrm{where } \lambda^{(5)}_1 = \epsilon_{s}\overline{\epsilon_{s+1}} \frac{a_-}{a_+} \left( \overline{\epsilon_{s+1}}-\epsilon_{s+1}\lambda^{(4)}_{s+1} \right) - \epsilon_{s} \frac{[4]}{[2]} \frac{a_-^2}{a_+} \frac{i(1-\mu)}{\epsilon_{s}+a_-} \lambda^{(4)}_{s+1}. \bigg) \\
&& \left( [j_{s}rp\underline{qrp}] = -\overline{\epsilon_{s}} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpqk_{s}p]^* - \overline{\epsilon_{s+1}} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpqk_{s+1}p]^* - \overline{\epsilon_{s-1}} \frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpqk_{s-1}p]^* \right) \\
&& \left( [j_{s}rp\underline{qr'p}] = \epsilon_{s} \frac{[2]}{[4]} \frac{a_-}{b_+} [j_{s}rpqk_{s}p]^* + \epsilon_{s+1} \frac{[2]}{[4]} \frac{a_-}{b_+} [j_{s}rpqk_{s+1}p]^* + \epsilon_{s-1} \frac{[2]}{[4]} \frac{a_-}{b_+} [j_{s}rpqk_{s-1}p]^* \right) \\
&& \left( [j_{s}rp'\underline{qrp}] = -\overline{\epsilon_{s}} \frac{[2]}{[4]} \frac{a_+}{b_-} [\underline{j_{s}rp'qk_{s}p}] - \overline{\epsilon_{s+1}} \frac{[2]}{[4]} \frac{a_+}{b_-} [\underline{j_{s}rp'qk_{s+1}p}] - \overline{\epsilon_{s-1}} \frac{[2]}{[4]} \frac{a_+}{b_-} [\underline{j_{s}rp'qk_{s-1}p}] \right. \\
&& \left. \qquad = \epsilon_{s} \frac{[2]}{[4]} \frac{a_+^2 b_+}{a_- b_-^2} [j_{s}rpqk_{s}p]^* + \lambda^{(5)}_2 [j_{s}rpqk_{s+1}p]^*, \qquad \textrm{ where } \lambda^{(5)}_2 = \frac{a_-^2}{b_-} \frac{i(1-\mu)}{\epsilon_{s}+a_-} \lambda^{(4)}_{s+1}. \right) \\
&& \bigg( [j_{s}rp'\underline{qr'p}] = \epsilon_{s} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rp'qk_{s}p}] + \epsilon_{s+1} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rp'qk_{s+1}p}] + \epsilon_{s-1} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rp'qk_{s-1}p}] \\
&& \qquad = -\frac{[2]}{[4]} \frac{a_+}{b_-} [j_{s}rpqk_{s}p]^* + \lambda^{(5)}_3 [j_{s}rpqk_{s+1}p]^* + \lambda^{(5)}_4 [j_{s}rpqk_{s-1}p]^*, \\
&& \textrm{ where } \lambda^{(5)}_3 = (\overline{\epsilon_{s}\epsilon_{s+1}}-\epsilon_{s+1}) \frac{[2]}{[4]} \frac{a_-^2}{a_+ b_+} \left( \overline{\epsilon_{s+1}}-\epsilon_{s+1}\lambda^{(4)}_{s+1} \right) - \overline{\epsilon{s}} \frac{a_-^3}{a_+ b_+} \frac{i(1-\mu)}{\epsilon_{s}+a_-} \lambda^{(4)}_{s+1} \\
&& \textrm{ and } \lambda^{(5)}_4 = (\overline{\epsilon_{s}\epsilon_{s-1}}-\epsilon_{s-1}) \frac{[2]}{[4]} \frac{a_-^2}{a_+ b_+} \left( \overline{\epsilon_{s-1}}-\epsilon_{s-1}\lambda^{(4)}_{s-1} \right). \bigg) \\
\hline 6 && [j_{s}rpq\underline{k_{s}i_{s}j_{s}}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [j_{s}rpqk_{s}pj_{s}], \qquad [j_{s}rpqk_{s}pj_{s\pm1}], \qquad [j_{s}rpq\underline{k_{s}pq}] = -\epsilon_{s} \frac{a_+}{a_-} [j_{s}rpqk_{s}p'q], \\
&& [j_{s}rpq\underline{k_{s+1}pq}] = -\epsilon_{s+1} \frac{a_+}{a_-} [j_{s}rpqk_{s+1}p'q] \qquad \left( [j_{s}rpq\underline{k_{s\pm1}pj_{s\pm1}}] = 0 \right) \\
&& \left( \textrm{From } [\underline{j_{s}rpqk_{s}p}j_{s+1}] = -\epsilon_{s} \frac{[4]}{[2]} \frac{b_-}{a_+} [j_{s}rpq\underline{rpj_{s+1}}] - \epsilon_{s}\overline{\epsilon_{s-1}} [j_{s}rpqk_{s-1}pj_{s+1}] \right. \\
&& \qquad = \epsilon_{s}\epsilon_{s+1} \frac{[4]}{[2]} \frac{a_- b_-}{a_+^2} [\underline{j_{s}rpqr'p}j_{s+1}] - \epsilon_{s}\overline{\epsilon_{s-1}} [j_{s}rpqk_{s-1}pj_{s+1}] \\
&& \qquad = \overline{\epsilon_{s}}\epsilon_{s+1} c_{-} [j_{s}rpqk_{s}pj_{s+1}] + \epsilon_{s}\overline{\epsilon_{s-1}} \left( c_{-}-1 \right) [j_{s}rpqk_{s-1}pj_{s+1}] \\
&& \textrm{giving } \left( c_{-}-1 \right) [j_{s}rpqk_{s-1}pj_{s+1}] = \left( \overline{\epsilon_{s}}\epsilon_{s-1} - c_{-} \right) [j_{s}rpqk_{s}pj_{s+1}]^* \bigg) \\
&& \left( \textrm{Similarly } \left( c_{-}-1 \right) [j_{s}rpqk_{s+1}pj_{s-1}] = \left( \overline{\epsilon_{s}}\epsilon_{s+1} - c_{-} \right) [j_{s}rpqk_{s}pj_{s-1}]^* \right) \\
&& \left( \textrm{Now } [\underline{j_{s}rpqk_{s+1}p}j_{s}] = -\epsilon_{s+1} \frac{[4]}{[2]} \frac{b_-}{a_+} [j_{s}rpq\underline{rpj_{s}}] - \overline{\epsilon_{s}}\epsilon_{s+1} [j_{s}rpqk_{s}pj_{s}] - \overline{\epsilon_{s-1}}\epsilon_{s+1} [j_{s}rpqk_{s-1}pj_{s}] \right. \\
&& \qquad = \epsilon_{s}\epsilon_{s+1} \frac{[4]}{[2]} \frac{a_- b_-}{a_+^2} [\underline{j_{s}rpqr'p}j_{s}] - \overline{\epsilon_{s}}\epsilon_{s+1} [j_{s}rpqk_{s}pj_{s}] - \overline{\epsilon_{s-1}}\epsilon_{s+1} [j_{s}rpqk_{s-1}pj_{s}] \\
&& \qquad = \overline{\epsilon_{s}}\epsilon_{s+1} \left( c_{-}-1 \right) [j_{s}rpqk_{s}pj_{s}] + \epsilon_{s}\overline{\epsilon_{s+1}} c_{-} [j_{s}rpqk_{s+1}pj_{s}] - \left( \overline{\epsilon_{s-1}}\epsilon_{s+1}-c_{-} \right) [j_{s}rpqk_{s-1}pj_{s}], \\
&& \textrm{so that } \left( 1-\epsilon_{s}\overline{\epsilon_{s+1}} c_{-} \right) [j_{s}rpqk_{s+1}pj_{s}] = \overline{\epsilon_{s}}\epsilon_{s+1} \left( c_{-}-1 \right) [j_{s}rpqk_{s}pj_{s}] - \left( \overline{\epsilon_{s-1}}\epsilon_{s+1}-c_{-} \right) [j_{s}rpqk_{s-1}pj_{s}]. \hspace{19mm} (\ddag) \\
&& \textrm{But also } [\underline{j_{s}rpqk_{s+1}p}j_{s}] = -\frac{1}{\lambda^{(5)}_2} [j_{s}rp'q\underline{rpj_{s}}] + \epsilon_{s} \frac{[2]}{[4]} \frac{a_+^2 b_+}{a_- b_-^2} \frac{1}{\lambda^{(5)}_2} [j_{s}rpqk_{s}pj_{s}] \\
&& \qquad = \epsilon_{s} \frac{a_-}{a_+} \frac{1}{\lambda^{(5)}_2} [\underline{j_{s}rp'qr'p}j_{s}] + \epsilon_{s} \frac{[2]}{[4]} \frac{a_+^2 b_+}{a_- b_-^2} \frac{1}{\lambda^{(5)}_2} [j_{s}rpqk_{s}pj_{s}] \\
&& \qquad = -\epsilon_{s} \frac{[2]}{[4]} \frac{a_-}{b_-} (1-c_{+}) \frac{1}{\lambda^{(5)}_2} [j_{s}rpqk_{s}pj_{s}] + \epsilon_{s} \frac{a_-}{a_+} \frac{\lambda^{(5)}_3}{\lambda^{(5)}_2} [j_{s}rpqk_{s+1}pj_{s}] + \epsilon_{s} \frac{a_-}{a_+} \frac{\lambda^{(5)}_4}{\lambda^{(5)}_2} [j_{s}rpqk_{s-1}pj_{s}], \\
&& \textrm{so that } \left( 1-\epsilon_{s}\frac{a_-}{a_+}\frac{\lambda^{(5)}_3}{\lambda^{(5)}_2} \right) [j_{s}rpqk_{s+1}pj_{s}] = -\epsilon_{s} \frac{[2]}{[4]} \frac{a_-}{b_-} (1-c_{+}) \frac{1}{\lambda^{(5)}_2} [j_{s}rpqk_{s}pj_{s}] + \epsilon_{s} \frac{a_-}{a_+} \frac{\lambda^{(5)}_4}{\lambda^{(5)}_2} [j_{s}rpqk_{s-1}pj_{s}]. \hspace{12mm} (\ddag\ddag) \\
&& \textrm{Then from } (\ddag), (\ddag\ddag) \textrm{ we obtain } \quad \lambda^{(6)}_1 [j_{s}rpqk_{s-1}pj_{s}] = \lambda^{(6)}_2 [j_{s}rpqk_{s}pj_{s}]^* \\
&& \textrm{ where } \lambda^{(6)}_1 = \left( 1-\epsilon_{s}\frac{a_-}{a_+}\frac{\lambda^{(5)}_3}{\lambda^{(5)}_2} \right) \left( \epsilon_{s+1}\overline{\epsilon_{s-1}}-c_{-} \right) + \epsilon_{s}\frac{a_-}{a_+}\frac{\lambda^{(5)}_4}{\lambda^{(5)}_2} \left( 1-\epsilon_{s}\overline{\epsilon_{s+1}}c_{-} \right) \\
&& \textrm{ and } \lambda^{(6)}_2 =  \epsilon_{s} \frac{[2]}{[4]} \frac{a_-}{b_-} \frac{1}{\lambda^{(5)}_2} \left( 1-\epsilon_{s}\overline{\epsilon_{s+1}}c_{-} \right) (1-c_{+}) - \overline{\epsilon_{s}}\epsilon_{s+1} \left( 1-\epsilon_{s}\frac{a_-}{a_+}\frac{\lambda^{(5)}_3}{\lambda^{(5)}_2} \right) (1-c_{-}). \bigg) \\
&& \bigg( \textrm{From } (\ddag), \quad [j_{s}rpqk_{s+1}pj_{s}] = \lambda^{(6)}_3 [j_{s}rpqk_{s}pj_{s}]^*, \\
&& \textrm{ where } \lambda^{(6)}_3 = \left( -\overline{\epsilon_{s}}\epsilon_{s+1} (1-c_{-}) - \left( \epsilon_{s+1}\overline{\epsilon_{s-1}}-c_{-} \right) \frac{\lambda^{(6)}_2}{\lambda^{(6)}_1} \right) \left( 1-\epsilon_{s}\overline{\epsilon_{s+1}}c_{-} \right)^{-1}. \bigg) \\
&& \bigg( \lambda^{(5)}_1 [\underline{j_{s}rpqk_{s+1}p}q] = [j_{s}r\underline{p'qk_{s}}pq] + \overline{\epsilon_{s}} \frac{a_+ b_+}{a_- b_-} [j_{s}rpqk_{s}pq] - \epsilon_{s}\overline{\epsilon_{s-1}} \frac{a_-}{a_+} \left( \overline{\epsilon_{s-1}}-\epsilon_{s-1}\lambda^{(4)}_1 \right) [j_{s}rpqk_{s-1}pq] \\
&& \qquad = -\epsilon_{s} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [j_{s}rp\underline{j_{s}k_{s}p}q] - \overline{\epsilon_{s}} \frac{a_-}{a_+} (1-c_{+}) [j_{s}rpqk_{s}pq] - \epsilon_{s}\overline{\epsilon_{s-1}} \frac{a_-}{a_+} \left( \overline{\epsilon_{s-1}}-\epsilon_{s-1}\lambda^{(4)}_1 \right) [j_{s}rpqk_{s-1}pq] \\
&& \qquad = \overline{\epsilon_{s}} [\underline{j_{s}rpj_{s}r}pq] + \frac{a_-}{a_+} [\underline{j_{s}rpj_{s}r}'pq] - \overline{\epsilon_{s}} \frac{a_-}{a_+} (1-c_{+}) [j_{s}rpqk_{s}pq] - \epsilon_{s}\overline{\epsilon_{s-1}} \frac{a_-}{a_+} \left( \overline{\epsilon_{s-1}}-\epsilon_{s-1}\lambda^{(4)}_1 \right) [j_{s}rpqk_{s-1}pq] \\
&& \qquad = \frac{b_+}{a_-} \left( \frac{[4]}{[2]} + \frac{i\mu}{1-\mu} \right) [\underline{j_{s}rpqrp}q] + \epsilon{s} \frac{b_-}{a_+} \frac{i\mu}{1-\mu} [\underline{j_{s}rp'qrp}q] + \epsilon_{s} \frac{b_+}{a_+} \left( \frac{[4]}{[2]} + \frac{i\mu}{1-\mu} \right) [\underline{j_{s}rpqr'p}q] \\
&& \qquad \qquad + \overline{\epsilon{s}} \frac{a_- b_-}{a_+^2} \frac{i\mu}{1-\mu} [\underline{j_{s}rp'qr'p}q] - \overline{\epsilon_{s}} \frac{a_-}{a_+} (1-c_{+}) [j_{s}rpqk_{s}pq] - \epsilon_{s}\overline{\epsilon_{s-1}} \frac{a_-}{a_+} \left( \overline{\epsilon_{s-1}}-\epsilon_{s-1}\lambda^{(4)}_1 \right) [j_{s}rpqk_{s-1}pq] \\
&& \qquad = \lambda^{(6)}_4 [j_{s}rpqk_{s+1}pq] + \lambda^{(6)}_5 [j_{s}rpqk_{s-1}pq] \\
&& \textrm{ where } \lambda^{(6)}_4 = \overline{\epsilon_{s+1}} \frac{a_-}{a_+} \left( \epsilon_{s}\overline{\epsilon_{s+1}}-c_{+} \right) \left( 1+\frac{[2]}{[4]}\frac{i\left( \overline{\epsilon_{s+1}} + \overline{\epsilon_{s-1}} \mu \right)}{1-\mu} \right) + \frac{i\left( \overline{\epsilon_{s+1}} + \overline{\epsilon_{s-1}} \mu \right)}{1-\mu} \left( \overline{\epsilon_{s}} \frac{a_- b_-}{a_+^2} \lambda^{(5)}_3 - \epsilon_{s} \frac{b_-}{a_+} \lambda^{(5)}_2 \right), \\
&& \textrm{ and } \lambda^{(6)}_5 = \overline{\epsilon_{s-1}} \frac{a_-}{a_+} \left( \epsilon_{s}\overline{\epsilon_{s-1}}-c_{+} \right) \left( 1+\frac{[2]}{[4]}\frac{i\left( \overline{\epsilon_{s+1}} + \overline{\epsilon_{s-1}} \mu \right)}{1-\mu} \right) + \overline{\epsilon_{s}} \frac{a_- b_-}{a_+^2} \frac{i\left( \overline{\epsilon_{s+1}} + \overline{\epsilon_{s-1}} \mu \right)}{1-\mu} \lambda^{(5)}_4 \\
&& \qquad \qquad \qquad - \epsilon_{s}\overline{\epsilon_{s-1}} \frac{a_-}{a_+} \left( \overline{\epsilon_{s-1}}-\epsilon_{s-1}\frac{i\mu}{1-\mu} \right). \\
&& \textrm{Thus } \lambda^{(6)}_5 [j_{s}rpqk_{s-1}pq] = (\lambda^{(5)}_1 - \lambda^{(6)}_4) [j_{s}rpqk_{s+1}pq]^* \bigg) \\
\hline 7 && [j_{s}rpqk_{s}i_{s}j_{s}r], \qquad [j_{s}rpqk_{s}pqk_{s}], \\
&& [j_{s}rpqk_{s}\underline{pj_{s\pm1}k_{s\pm1}}] = -\epsilon_{s\pm1} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [j_{s}rpqk_{s}pqk_{s\pm1}] - \overline{\epsilon_{s\pm1}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [\underline{j_{s}rpqk_{s}p'q}k_{s\pm1}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- (\overline{\epsilon_{s}\epsilon_{s\pm1}}-\epsilon_{s\pm1}) [j_{s}rpqk_{s}pqk_{s\pm1}] \qquad \left( [\underline{j_{s}rpqk_{s}pj_{s}}k_{s}] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} [j_{s}rpqk_{s}\underline{i_{s}j_{s}k_{s}}] = 0 \right) \\
&& \bigg( [j_{s}rpqk_{s+1}\underline{pqk_{s}}] = -\overline{\epsilon_{s}} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} [\underline{j_{s}rpqk_{s+1}pj_{s}}k_{s}] - \epsilon_{s} \frac{a_+}{a_-} [j_{s}rpqk_{s+1}p'qk_{s}] = \epsilon_{s}\overline{\epsilon_{s+1}} [j_{s}rpqk_{s+1}pqk_{s}] \\
&& \qquad \Rightarrow [j_{s}rpqk_{s+1}pqk_{s}] = 0 \bigg) \\
&& \bigg( \textrm{Now } [j_{s}rpqk_{s-1}\underline{pj_{s+1}r}] = \epsilon_{s+1} \frac{[4]}{[2]} \frac{b_+}{a_-} [\underline{j_{s}rpqk_{s-1}pq}r] - \overline{\epsilon_{s}\epsilon_{s+1}} [\underline{j_{s}rpqk_{s-1}pj_{s}}r] \\
&& \qquad = -\epsilon_{s+1}\epsilon_{s-1} \frac{[4]}{[2]} \frac{a_+ b_+}{a_-^2} [j_{s}rpqk_{s-1}\underline{p'qr}] - \overline{\epsilon_{s}\epsilon_{s+1}} \frac{\lambda^{(6)}_2}{\lambda^{(6)}_1} [j_{s}rpqk_{s}pj_{s}r] \\
&& \qquad = c_{+} [\underline{j_{s}rpqk_{s-1}pj_{s}}r] + \overline{\epsilon_{s+1}}\epsilon_{s-1} c_{+} [j_{s}rpqk_{s-1}pj_{s+1}r] - \overline{\epsilon_{s}\epsilon_{s+1}} \frac{\lambda^{(6)}_2}{\lambda^{(6)}_1} [j_{s}rpqk_{s}pj_{s}r] \\
&& \qquad = \overline{\epsilon_{s+1}}\epsilon_{s-1} c_{+} [j_{s}rpqk_{s-1}pj_{s+1}r] + \left( c_{+} - \overline{\epsilon_{s}}\epsilon_{s+1} \right) \frac{\lambda^{(6)}_2}{\lambda^{(6)}_1} [j_{s}rpqk_{s}pj_{s}r] \\
&& \textrm{So } \left( 1 - \overline{\epsilon_{s+1}}\epsilon_{s-1} c_{+} \right) [j_{s}rpqk_{s-1}pj_{s+1}r] = \left( c_{+} - \overline{\epsilon_{s}}\epsilon_{s+1} \right) \frac{\lambda^{(6)}_2}{\lambda^{(6)}_1} [j_{s}rpqk_{s}pj_{s}r]. \\
&& \textrm{Then } [\underline{j_{s}rpqk_{s}pj_{s+1}}r] = \frac{c_{-}-1}{\overline{\epsilon_{s}}\epsilon_{s-1} - c_{-}} [\underline{j_{s}rpqk_{s-1}pj_{s+1}r}] = \lambda^{(7)}_1 [j_{s}rpqk_{s}pj_{s}r]^*, \\
&& \textrm{ where } \lambda^{(7)}_1 = \frac{\lambda^{(6)}_2}{\lambda^{(6)}_1} \frac{(c_{-}-1)(c_{+} - \overline{\epsilon_{s}}\epsilon_{s+1})}{(\overline{\epsilon_{s}}\epsilon_{s-1} - c_{-})(1 - \overline{\epsilon_{s+1}}\epsilon_{s-1} c_{+})}. \bigg) \\
&& \bigg( \textrm{Similarly } [j_{s}rpqk_{s}pj_{s-1}r] = \lambda^{(7)}_2 [j_{s}rpqk_{s}pj_{s}r]^*, \quad \textrm{ where } \lambda^{(7)}_2 = \lambda^{(6)}_3 \frac{(c_{-}-1)(c_{+} - \overline{\epsilon_{s}}\epsilon_{s-1})}{(\overline{\epsilon_{s}}\epsilon_{s+1} - c_{-})(1 - \epsilon_{s+1}\overline{\epsilon_{s-1}} c_{+})}. \bigg) \\
&& \bigg( [j_{s}rpqk_{s}\underline{pqr}] = \overline{\epsilon_{s}} \frac{[2]}{[4]} \frac{a_-}{b_+} [j_{s}rpqk_{s}pj_{s}r] + \overline{\epsilon_{s+1}} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rpqk_{s}pj_{s+1}r}] + \overline{\epsilon_{s-1}} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rpqk_{s}pj_{s-1}r}] \\
&& \qquad = \frac{[2]}{[4]} \frac{a_-}{b_+} \left( \overline{\epsilon_{s}} + \overline{\epsilon_{s+1}} \lambda^{(7)}_1 + \overline{\epsilon_{s-1}} \lambda^{(7)}_2 \right) [j_{s}rpqk_{s}pj_{s}r]^* \bigg) \\
&& \bigg( [j_{s}rpqk_{s+1}\underline{pqr}] = \overline{\epsilon_{s}} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rpqk_{s+1}pj_{s}}r] + \overline{\epsilon_{s-1}} \frac{[2]}{[4]} \frac{a_-}{b_+} [\underline{j_{s}rpqk_{s+1}pj_{s-1}r}] \\
&& \qquad = \frac{[2]}{[4]} \frac{a_-}{b_+} \lambda^{(6)}_3 \left( \overline{\epsilon_{s}} + \overline{\epsilon_{s-1}} \frac{c_{+} - \overline{\epsilon_{s}}\epsilon_{s-1}}{1 - \epsilon_{s+1}\overline{\epsilon_{s-1}} c_{+}} \right) [j_{s}rpqk_{s}pj_{s}r]^* \bigg) \\
&& \bigg( [j_{s}rpqk_{s+1}\underline{pqk_{s-1}}] = -\overline{\epsilon_{s-1}} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} [\underline{j_{s}rpqk_{s+1}pj_{s-1}}k_{s-1}] - \epsilon_{s-1} \frac{a_+}{a_-} [\underline{j_{s}rpqk_{s+1}p'q}k_{s-1}] \\
&& \qquad = -\overline{\epsilon_{s-1}} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} \frac{c_{-}-\overline{\epsilon_{s}}\epsilon_{s+1}}{1-c_{-}} [j_{s}rpqk_{s}pj_{s-1}k_{s-1}] + \overline{\epsilon_{s+1}}\epsilon_{s-1} [j_{s}rpqk_{s+1}pqk_{s-1}] \\
&& \qquad \Rightarrow (\overline{\epsilon_{s+1}}\epsilon_{s-1}-1) [j_{s}rpqk_{s+1}pqk_{s-1}] = \overline{\epsilon_{s-1}} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} \frac{c_{-}-\overline{\epsilon_{s}}\epsilon_{s+1}}{1-c_{-}} [j_{s}rpqk_{s}pj_{s-1}k_{s-1}]^* \bigg) \\
&& \bigg( \textrm{Similarly } (\overline{\epsilon_{s-1}}\epsilon_{s+1}-1) [j_{s}rpqk_{s-1}pqk_{s+1}] = \overline{\epsilon_{s+1}} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} \frac{c_{-}-\overline{\epsilon_{s}}\epsilon_{s+1}}{1-c_{-}} [j_{s}rpqk_{s}pj_{s+1}k_{s+1}], \\
&& \textrm{giving } (\lambda^{(5)}_1 - \lambda^{(6)}_4) [\underline{j_{s}rpqk_{s+1}pq}k_{s+1}] = \lambda^{(6)}_5 [\underline{j_{s}rpqk_{s-1}pqk_{s+1}}] \\
&& \qquad = \overline{\epsilon_{s+1}} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} \lambda^{(6)}_5 \frac{c_{-}-\overline{\epsilon_{s}}\epsilon_{s-1}}{(\overline{\epsilon_{s-1}}\epsilon_{s+1}-1)( 1-c_{-})} [j_{s}rpqk_{s}pj_{s+1}k_{s+1}]^* \bigg) \\
\hline 8 && [j_{s}rpqk_{s}pqk_{s}i_{s}], \qquad [j_{s}rpqk_{s}pqk_{s}p] \qquad \left( [j_{s}rpqk_{s}p\underline{j_{s+1}k_{s+1}i_{s+1}}] = 0 \right) \qquad \left( [j_{s}rpqk_{s}p\underline{j_{s-1}k_{s-1}i_{s-1}}] = 0 \right) \\
&& \bigg( \textrm{Now } [j_{s}rpqk_{s}p\underline{qk_{s}p}] = -\epsilon_{s} \frac{[4]}{[2]} \frac{b_-}{a_+} [\underline{j_{s}rpqk_{s}pqr}p] - \epsilon_{s}\overline{\epsilon_{s+1}} [\underline{j_{s}rpqk_{s}pqk_{s+1}}p] - \epsilon_{s}\overline{\epsilon_{s-1}} [\underline{j_{s}rpqk_{s}pqk_{s-1}}p] \\
&& \qquad = -\epsilon_{s} \frac{a_- b_-}{a_+ b_+} \left( \overline{\epsilon_{s}} + \overline{\epsilon_{s+1}} \lambda^{(7)}_1 + \overline{\epsilon_{s-1}} \lambda^{(7)}_2 \right) [\underline{j_{s}rpqk_{s}pj_{s}}rp] - \frac{\epsilon_{s}\overline{\epsilon_{s+1}}}{\overline{\epsilon_{s}\epsilon_{s+1}}-\epsilon_{s+1}} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} [\underline{j_{s}rpqk_{s}pj_{s+1}k_{s+1}p}] \\
&& \qquad \qquad - \frac{\epsilon_{s}\overline{\epsilon_{s-1}}}{\overline{\epsilon_{s}\epsilon_{s-1}}-\epsilon_{s-1}} \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} [\underline{j_{s}rpqk_{s}pj_{s-1}k_{s-1}p}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[4]}} \frac{a_+}{a_-} \left( c_{-} + \epsilon_{s} (1+c_{-}) \left( \overline{\epsilon_{s+1}} \lambda^{(7)}_1 + \overline{\epsilon_{s-1}} \lambda^{(7)}_2 \right) \right) [j_{s}rpqk_{s}i_{s}j_{s}rp], \\
&& \textrm{so } [j_{s}rpqk_{s}i_{s}j_{s}rp] = \frac{1}{\lambda^{(8)}_1} [j_{s}rpqk_{s}pqk_{s}p]^* \textrm{ where } \lambda^{(8)}_1 = \frac{\sqrt{[2]}}{\sqrt{[4]}} \frac{a_+}{a_-} \left( c_{-} + \epsilon_{s} (1+c_{-}) \left( \overline{\epsilon_{s+1}} \lambda^{(7)}_1 + \overline{\epsilon_{s-1}} \lambda^{(7)}_2 \right) \right). \bigg) \\
&& \left( [j_{s}rpqk_{s}i_{s}\underline{j_{s}r'p}] = -\overline{\epsilon_{s}} \frac{a_+}{a_-} [\underline{j_{s}rpqk_{s}i_{s}j_{s}rp}] = -\overline{\epsilon_{s}} \frac{a_+}{a_-} \frac{1}{\lambda^{(8)}_1} [j_{s}rpqk_{s}pqk_{s}p]^* \right) \\
&& \bigg( [j_{s}rpqk_{s}p\underline{j_{s+1}k_{s+1}p}] = -\epsilon_{s+1} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [\underline{j_{s}rpqk_{s}pj_{s+1}r}p] - \overline{\epsilon_{s+1}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [\underline{j_{s}rpqk_{s}pj_{s+1}r}'p] \\
&& \qquad = -\epsilon_{s+1} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ \lambda^{(7)}_1 [\underline{j_{s}rpqk_{s}pj_{s}}rp] - \overline{\epsilon_{s+1}} \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- \lambda^{(7)}_1 [\underline{j_{s}rpqk_{s}pj_{s}}r'p] \\
&& \qquad = \epsilon_{s+1} \frac{[2]}{[4]\sqrt{[3]}} a_+ \lambda^{(7)}_1 [\underline{j_{s}rpqk_{s}i_{s}j_{s}rp}] + \overline{\epsilon_{s+1}} \frac{[2]}{[4]\sqrt{[3]}} a_- \lambda^{(7)}_1 [\underline{j_{s}rpqk_{s}i_{s}j_{s}r'p}] \\
&& \qquad = \frac{[2]}{[4]\sqrt{[3]}} (\epsilon_{s+1}-\overline{\epsilon_{s}\epsilon_{s+1}}) a_+ \frac{\lambda^{(7)}_1}{\lambda^{(8)}_1} [j_{s}rpqk_{s}pqk_{s}p]^* \bigg) \\
&& \left( \textrm{Similarly } [j_{s}rpqk_{s}pj_{s-1}k_{s-1}p] = \frac{[2]}{[4]\sqrt{[3]}} (\epsilon_{s-1}-\overline{\epsilon_{s}\epsilon_{s-1}}) a_+ \frac{\lambda^{(7)}_2}{\lambda^{(8)}_1} [j_{s}rpqk_{s}pqk_{s}p]^* \right) \\
\hline 9 && [j_{s}rpqk_{s}pq\underline{k_{s}i_{s}j_{s}}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [j_{s}rpqk_{s}pqk_{s}pj_{s}] \\
\lefteqn{ \left( \textrm{We know from the Hilbert series of \cite[Theorem \ref{thm:SU(3)Hilbert}]{evans/pugh:2010ii} that all paths of length 9 ending at any other vertex } v \neq j_{s} \textrm{ are zero} \right)}
\end{eqnarray*}

==> (inline-1) <==
\begin{eqnarray*}
l && \textrm{Paths} \\
\hline 2 && [kp_{1}q_{1}] = -\frac{a_+}{a_-} [kp_{2}q_{1}], \qquad [kp_{2}q_{2}] = -\frac{a_+}{a_-} [kp_{3}q_{2}], \qquad [kp_{3}q_{3}] = -\frac{a_+}{a_-} [kp_{1}q_{3}], \qquad [kp_{1}j], \qquad [kp_{2}j], \qquad [kp_{3}j] \\
&& \left( [kij] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} [kp_{1}j]^* - \frac{\sqrt{[2]}}{\sqrt{[4]}} [kp_{2}j]^* - \frac{\sqrt{[2]}}{\sqrt{[4]}} [kp_{3}j]^* \right) \\
\hline 3 && [\underline{kp_{1}q_{1}}r_{2}] = -\frac{a_-}{a_+} [k\underline{p_{2}q_{1}r_{2}}] = \frac{a_-^2}{a_+ b_+} [kp_{2}jr_{2}], \qquad [\underline{kp_{2}q_{2}}r_{3}] = -\frac{a_-}{a_+} [k\underline{p_{3}q_{2}r_{3}}] = \frac{a_-^2}{a_+ b_+} [kp_{3}jr_{3}], \\
&& [\underline{kp_{3}q_{3}}r_{1}] = -\frac{a_-}{a_+} [k\underline{p_{1}q_{3}r_{1}}] = \frac{a_-^2}{a_+ b_+} [kp_{1}jr_{1}], \\
&& [kp_{1}jr_{3}], \qquad [kp_{2}jr_{1}], \qquad [kp_{3}jr_{2}], \qquad [kp_{1}q_{1}k], \qquad [kp_{2}q_{2}k], \qquad [kp_{3}q_{3}k] \\
&& \left( [k\underline{p_{1}jr_{2}}] = \frac{b_-}{a_+} [kp_{1}q_{1}r_{2}]^* \right) \qquad \left( [k\underline{p_{2}jr_{3}}] = \frac{b_-}{a_+} [kp_{2}q_{2}r_{3}]^* \right) \qquad \left( [k\underline{p_{3}jr_{1}}] = \frac{b_-}{a_+} [kp_{3}q_{3}r_{1}]^* \right) \\
&& \left( [k\underline{p_{1}jk}] = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [\underline{kp_{1}q_{3}k}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [kp_{1}q_{1}k] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ \left( [kp_{3}q_{3}k]^* - [kp_{1}q_{1}k]^* \right) \right) \\
&& \left( \textrm{Similarly } [kp_{2}jk] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ \left( [kp_{1}q_{1}k]^* - [kp_{2}q_{2}k]^* \right), \quad \textrm{ and } [kp_{3}jk] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ \left( [kp_{2}q_{2}k]^* - [kp_{3}q_{3}k]^* \right). \right) \\
\hline 4 && [kp_{1}\underline{q_{1}kp_{1}}] = \frac{b_-}{a_+} [kp_{1}q_{1}r_{2}p_{1}], \qquad [kp_{2}\underline{q_{2}kp_{2}}] = \frac{b_-}{a_+} [kp_{2}q_{2}r_{3}p_{2}], \qquad [kp_{3}\underline{q_{3}kp_{3}}] = \frac{b_-}{a_+} [kp_{3}q_{3}r_{1}p_{3}], \\
&& [kp_{1}\underline{q_{1}kp_{2}}] = -\frac{b_+}{a_-} [kp_{1}q_{1}r_{2}p_{2}], \qquad [kp_{2}\underline{q_{2}kp_{3}}] = -\frac{b_+}{a_-} [kp_{2}q_{2}r_{3}p_{3}], \qquad [kp_{3}\underline{q_{3}kp_{1}}] = -\frac{b_+}{a_-} [kp_{3}q_{3}r_{1}p_{1}], \\
&& [kp_{1}q_{1}kp_{3}], \qquad [kp_{2}q_{2}kp_{1}], \qquad [kp_{3}q_{3}kp_{2}], \qquad [\underline{kp_{1}q_{1}}ki] = -\frac{a_-}{a_+} [k\underline{p_{2}q_{1}k}i] = [\underline{kp_{2}q_{2}}ki] = -\frac{a_-}{a_+} [k\underline{p_{3}q_{2}k}i] = [kp_{3}q_{3}ki] \\
&& \bigg( [kp_{1}\underline{jr_{3}p_{2}}] = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [\underline{kp_{1}jk}p_{2}] - \frac{a_-}{a_+} [\underline{kp_{1}jr_{2}}p_{2}] = [kp_{1}q_{1}kp_{2}] - [kp_{3}q_{3}kp_{2}] - \frac{a_- b_-}{a_+^2} [kp_{1}\underline{q_{1}r_{2}p_{2}}] \\
&& \qquad = (1+c_{-}) [kp_{1}q_{1}kp_{2}]^* - [kp_{3}q_{3}kp_{2}]^* \bigg) \\
&& \bigg( \textrm{Similarly } [kp_{2}jr_{1}p_{3}] = (1+c_{-}) [kp_{2}q_{2}kp_{3}]^* - [kp_{1}q_{1}kp_{3}]^* \quad \textrm{ and } [kp_{3}jr_{2}p_{1}] = (1+c_{-}) [kp_{3}q_{3}kp_{1}]^* - [kp_{2}q_{2}kp_{1}]^* \bigg) \\
&& \bigg( [kp_{1}\underline{jr_{3}p_{3}}] = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_-} [\underline{kp_{1}jk}p_{3}] - \frac{a_+}{a_-} [\underline{kp_{1}jr_{1}}p_{3}] = -\frac{a_+}{a_-} [kp_{3}q_{3}kp_{3}] + \frac{a_+}{a_-} [kp_{1}q_{1}kp_{3}] - \frac{a_+^2 b_+}{a_-^3} [\underline{kp_{3}q_{3}r_{1}p_{3}}] \\
&& \qquad = \frac{a_+}{a_-} [kp_{1}q_{1}kp_{3}]^* - \frac{a_+}{a_-} (1+c_{+}) [kp_{3}q_{3}kp_{3}]^* \bigg) \\
&& \bigg( \textrm{Similarly } [kp_{2}jr_{1}p_{1}] = \frac{a_+}{a_-} [kp_{2}q_{2}kp_{1}]^* - \frac{a_+}{a_-} (1+c_{+}) [kp_{1}q_{1}kp_{1}]^* \\
&& \qquad \textrm{ and } [kp_{3}jr_{2}p_{2}] = \frac{a_+}{a_-} [kp_{3}q_{3}kp_{2}]^* - \frac{a_+}{a_-} (1+c_{+}) [kp_{2}q_{2}kp_{2}]^* \bigg) \\
\hline 5 && [kp_{1}q_{1}\underline{kp_{1}q_{1}}] = -\frac{a_-}{a_+} [kp_{1}q_{1}kp_{2}q_{1}], \qquad [kp_{2}q_{2}\underline{kp_{2}q_{2}}] = -\frac{a_-}{a_+} [kp_{2}q_{2}kp_{3}q_{2}], \qquad [kp_{3}q_{3}\underline{kp_{3}q_{3}}] = -\frac{a_-}{a_+} [kp_{3}q_{3}kp_{1}q_{3}], \\
&& [kp_{1}q_{1}\underline{kp_{3}q_{3}}] = -\frac{a_-}{a_+} [kp_{1}q_{1}kp_{1}q_{3}], \qquad [kp_{2}q_{2}\underline{kp_{1}q_{1}}] = -\frac{a_-}{a_+} [kp_{2}q_{2}kp_{2}q_{1}], \qquad [kp_{3}q_{3}\underline{kp_{2}q_{2}}] = -\frac{a_-}{a_+} [kp_{3}q_{3}kp_{3}q_{2}], \\
&& [kp_{1}\underline{q_{1}kp_{1}}j] = \frac{b_-}{a_+} [kp_{1}q_{1}\underline{r_{2}p_{1}j}] = -\frac{a_- b_-}{a_+^2} [kp_{1}\underline{q_{1}r_{2}p_{2}}j] = c_{-} [kp_{1}q_{1}kp_{2}j], \\
&& [kp_{2}\underline{q_{2}kp_{2}}j] = \frac{b_-}{a_+} [kp_{2}q_{2}\underline{r_{3}p_{2}j}] = -\frac{a_- b_-}{a_+^2} [kp_{2}\underline{q_{2}r_{3}p_{3}}j] = c_{-} [kp_{2}q_{2}kp_{3}j], \\
&& [kp_{3}\underline{q_{3}kp_{3}}j] = \frac{b_-}{a_+} [kp_{3}q_{3}\underline{r_{1}p_{3}j}] = -\frac{a_- b_-}{a_+^2} [kp_{3}\underline{q_{3}r_{1}p_{1}}j] = c_{-} [kp_{3}q_{3}kp_{1}j], \qquad [kp_{1}q_{1}kij] \\
&& \bigg( [kp_{3}q_{3}\underline{kp_{1}q_{1}}] = -\frac{a_-}{a_+} [k\underline{p_{3}q_{3}k}p_{2}q_{1}] = \frac{a_-^2}{a_+^2} [\underline{kp_{3}q_{2}k}p_{2}q_{1}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{a_-}{a_+^2} [kp_{3}\underline{jkp_{2}}q_{1}] \\
&& \qquad = -\frac{a_-}{a_+} [kp_{2}q_{2}kp_{2}q_{1}] - \frac{a_-^2}{a_+^2} [kp_{3}j\underline{r_{2}p_{2}q_{1}}] - \frac{a_-}{a_+} [\underline{kp_{3}jr_{3}}p_{2}q_{1}] \\
&& \qquad = -\frac{a_-}{a_+} [kp_{2}q_{2}kp_{2}q_{1}] - c_{-} [kp_{3}\underline{jr_{2}p_{1}}q_{1}] - \frac{b_+}{a_-} [kp_{2}\underline{q_{2}r_{3}p_{2}}q_{1}] \\
&& \qquad = -\frac{a_-}{a_+} (1+c_{+}) [kp_{2}q_{2}\underline{kp_{2}p_{1}}] + \frac{a_-}{a_+} c_{-} [\underline{kp_{3}jr_{1}}p_{1}q_{1}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} a_- c_{-} [k\underline{p_{3}jk}p_{1}q_{1}] \\
&& \qquad = (1+c_{+}) [kp_{2}q_{2}kp_{1}p_{1}] + \frac{a_- b_-}{a_+^2} c_{-} [kp_{3}\underline{q_{3}r_{1}p_{1}}q_{1}] - \frac{a_-}{a_+} c_{-} [\underline{kp_{3}q_{2}}kp_{1}q_{1}] - c_{-} [kp_{3}q_{3}kp_{1}q_{1}] \\
&& \qquad = \left( 1+c_{+}+c_{-} \right) [kp_{2}q_{2}kp_{1}p_{1}] - \left( c_{-}+c_{-}^2 \right) [kp_{3}q_{3}kp_{1}q_{1}] \\
&& \Rightarrow \mu_1 [kp_{3}q_{3}kp_{1}q_{1}] = [kp_{2}q_{2}kp_{1}p_{1}]^* \qquad \textrm{ where } \mu_1 = \frac{1+c_{-}+c_{-}^2}{1+c_{+}+c_{-}}. \bigg) \\
&& \left( \textrm{Similarly } \mu_1 [kp_{1}q_{1}kp_{2}q_{2}] = [kp_{3}q_{3}kp_{2}p_{2}]^* \quad \textrm{ and } \mu_1 [kp_{2}q_{2}kp_{3}q_{3}] = [kp_{1}q_{1}kp_{3}p_{3}]^* \right) \\
&& \left( [kp_{1}q_{1}\underline{kp_{3}j}] = -[kp_{1}q_{1}kp_{1}j] - [\underline{kp_{1}q_{1}kp_{2}j}] - \frac{\sqrt{[4]}}{\sqrt{[2]}} [kp_{1}q_{1}kij] = - (1+c_{+}) [kp_{1}q_{1}kp_{1}j]^* - \frac{\sqrt{[4]}}{\sqrt{[2]}} [kp_{1}q_{1}kij]^* \right) \\
&& \left( [kp_{2}q_{2}\underline{kp_{1}j}] = -[kp_{2}q_{2}kp_{2}j] - [\underline{kp_{2}q_{2}kp_{3}j}] - \frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{kp_{2}q_{2}ki}j] = - (1+c_{+}) [kp_{2}q_{2}kp_{2}j]^* - \frac{\sqrt{[4]}}{\sqrt{[2]}} [kp_{1}q_{1}kij]^* \right) \\
&& \left( \textrm{Similarly } [kp_{3}q_{3}kp_{2}j] = - (1+c_{+}) [kp_{3}q_{3}kp_{3}j]^* - \frac{\sqrt{[4]}}{\sqrt{[2]}} [kp_{1}q_{1}kij]^* \right) \\
\hline 6 && [kp_{1}q_{1}k\underline{p_{1}q_{1}r_{2}}] = \frac{a_+}{b_-} [kp_{1}q_{1}kp_{1}jr_{2}], \qquad [kp_{2}q_{2}k\underline{p_{2}q_{2}r_{3}}] = \frac{a_+}{b_-} [kp_{2}q_{2}kp_{2}jr_{3}], \qquad [kp_{3}q_{3}k\underline{p_{3}q_{3}r_{1}}] = \frac{a_+}{b_-} [kp_{3}q_{3}kp_{3}jr_{1}], \\
&& [kp_{2}q_{2}kp_{1}q_{1}r_{2}], \qquad [kp_{3}q_{3}kp_{2}q_{2}r_{3}], \qquad [kp_{1}q_{1}kp_{3}q_{3}r_{1}], \qquad [kp_{1}q_{1}kp_{1}jk], \qquad [kp_{2}q_{2}kp_{1}jk], \qquad [kp_{3}q_{3}kp_{1}jk] \\
&& \left( [kp_{1}q_{1}k\underline{p_{1}jr_{1}}] = -\frac{b_+}{a_-} [kp_{1}q_{1}\underline{kp_{1}q_{3}}r_{1}] = \frac{a_+ b_+}{a_-^2} [kp_{1}q_{1}kp_{3}q_{3}r_{1}]^* \right) \\
&& \left( \textrm{Similarly } [kp_{2}q_{2}kp_{2}jr_{2}] = \frac{a_+ b_+}{a_-^2} [kp_{2}q_{2}kp_{1}q_{1}r_{2}]^* \quad \textrm{ and } [kp_{3}q_{3}kp_{3}jr_{3}] = \frac{a_+ b_+}{a_-^2} [kp_{3}q_{3}kp_{2}q_{2}r_{3}]^* \right) \\
&& \bigg( [kp_{1}q_{1}\underline{kij}r_{1}] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} [kp_{1}q_{1}kp_{1}jr_{1}] - \frac{\sqrt{[2]}}{\sqrt{[4]}} [\underline{kp_{1}q_{1}kp_{2}j}r_{1}] - \frac{\sqrt{[2]}}{\sqrt{[4]}} [kp_{1}q_{1}k\underline{p_{3}jr_{1}}] \\
&& \qquad = -\frac{\sqrt{[2]}}{\sqrt{[4]}} (1+c_{-}) [\underline{kp_{1}q_{1}kp_{1}jr_{1}}] - \frac{\sqrt{[2]}}{\sqrt{[4]}} \frac{b_-}{a_+} [kp_{1}q_{1}kp_{3}q_{3}r_{1}] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} \frac{a_+ b_+}{a_-^2} \left( 1+2c_{-} \right) [kp_{1}q_{1}kp_{3}q_{3}r_{1}]^* \bigg) \\
&& \bigg( \textrm{Similarly } [\underline{kp_{1}q_{1}kij}r_{2}] = [kp_{2}q_{2}kijr_{2}] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} \frac{a_+ b_+}{a_-^2} \left( 1+2c_{-} \right) [kp_{2}q_{2}kp_{1}q_{1}r_{2}]^* \\
&& \qquad \textrm{ and } [\underline{kp_{1}q_{1}kij}r_{3}] = [kp_{3}q_{3}kijr_{3}] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} \frac{a_+ b_+}{a_-^2} \left( 1+2c_{-} \right) [kp_{3}q_{3}kp_{2}q_{2}r_{3}]^* \bigg) \\
&& \left( [\underline{kp_{1}q_{1}kp_{1}j}r_{3}] = c_{-} [kp_{1}q_{1}k\underline{p_{2}jr_{3}}] = \frac{b_-}{a_+} c_{-} [\underline{kp_{1}q_{1}kp_{2}q_{2}}r_{3}] = \frac{1}{\mu_1} \frac{b_-}{a_+} c_{-} [kp_{3}q_{3}kp_{2}q_{2}r_{3}]^* \right) \\
&& \left( \textrm{Similarly } [kp_{2}q_{2}kp_{2}jr_{1}] = \frac{1}{\mu_1} \frac{b_-}{a_+} c_{-} [kp_{1}q_{1}kp_{3}q_{3}r_{1}]^* \quad \textrm{ and } [kp_{3}q_{3}kp_{3}jr_{2}] = \frac{1}{\mu_1} \frac{b_-}{a_+} c_{-} [kp_{2}q_{2}kp_{1}q_{1}r_{2}]^*  \right) \\
&& \bigg( \textrm{Now } [kp_{l}q_{l}k\underline{p_{l}q_{l}k}] = -\frac{a_-}{a_+} [kp_{l}q_{l}\underline{kp_{l}q_{l-1}}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{l}q_{l}kp_{l}jk] = [\underline{kp_{l}q_{l}kp_{l-1}q_{l-1}}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{l}q_{l}kp_{l}jk] \\
&& \qquad = \mu_1 [kp_{l+1}q_{l+1}\underline{kp_{l-1}q_{l-1}k}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{l}q_{l}kp_{l}jk] \\
&& \qquad = \mu_1 [kp_{l+1}q_{l+1}kp_{l+1}q_{l+1}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1 \frac{1}{a_+} [kp_{l+1}q_{l+1}kp_{l-1}jk] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{l}q_{l}kp_{l}jk]. \\
&& \textrm{So } [kp_{1}q_{1}kp_{1}q_{1}k] = \mu_1 [\underline{kp_{2}q_{2}kp_{2}q_{2}k}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1 \frac{1}{a_+} [\underline{kp_{2}q_{2}kp_{3}j}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}q_{1}kp_{1}jk] \\
&& \qquad = \mu_1^2 [\underline{kp_{3}q_{3}kp_{3}q_{3}k}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1^2 \frac{1}{a_+} [kp_{3}q_{3}kp_{1}jk] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1 \frac{1}{a_+} [\underline{kp_{2}q_{2}kp_{2}j}k] \\
&& \qquad \qquad - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1 \frac{1}{a_+} \frac{1}{1+c_{-}} [kp_{2}q_{2}kp_{1}jk] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}q_{1}kp_{1}jk] \\
&& \qquad = \mu_1^3 [kp_{1}q_{1}kp_{1}q_{1}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1^2 \frac{1}{a_+} [\underline{kp_{1}q_{1}kp_{2}j}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [\underline{kp_{3}q_{3}kp_{3}j}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1^2 \frac{1}{a_+} [kp_{3}q_{3}kp_{1}jk] \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1 \frac{1}{a_+} [kp_{2}q_{2}kp_{1}jk] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}q_{1}kp_{1}jk] \\
&& \qquad = \mu_1^3 [kp_{1}q_{1}kp_{1}q_{1}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \left( 1 + \mu_1^3 c_{+} \right) [kp_{1}q_{1}kp_{1}jk] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1 \frac{1}{a_+} [kp_{2}q_{2}kp_{1}jk] \\
&& \qquad \qquad - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \mu_1^2 \frac{1}{a_+} (1+c_{-}) [kp_{3}q_{3}kp_{1}jk]. \\
&& \textrm{Thus } \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [kp_{1}q_{1}kp_{1}q_{1}k] = - \left( 1 + \mu_1^3 c_{+} \right) [kp_{1}q_{1}kp_{1}jk]^* + \mu_1 [kp_{2}q_{2}kp_{1}jk]^* - \mu_1^2 (1+c_{-}) [kp_{3}q_{3}kp_{1}jk]^* \bigg) \\
&& \bigg( \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [kp_{1}q_{1}k\underline{p_{3}q_{3}k}] = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_- [kp_{1}q_{1}\underline{kp_{3}q_{2}}k] - \left( 1-\mu_1^3 \right) [\underline{kp_{1}q_{1}kp_{3}j}k] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [kp_{1}q_{1}k\underline{p_{2}q_{2}k}] + (1+c_{+}) [kp_{1}q_{1}kp_{1}jk] \\
&& \qquad = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_- [kp_{1}q_{1}\underline{kp_{2}q_{1}}k] - \left( 1-\mu_1^3 \right) [\underline{kp_{1}q_{1}kp_{2}j}k] + (1+c_{+}) [kp_{1}q_{1}kp_{1}jk] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_- [\underline{kp_{1}q_{1}kp_{1}q_{1}k}] - \left( 1-\mu_1^3 \right) [kp_{1}q_{1}kp_{1}jk] \\
&& \qquad = -\mu_1^3 (1+c_{+}) [kp_{1}q_{1}kp_{1}jk]^* + \mu_1 [kp_{2}q_{2}kp_{1}jk]^* - \mu_1^2 (1+c_{-}) [kp_{3}q_{3}kp_{1}jk]^* \bigg) \\
&& \bigg( \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [kp_{2}q_{2}k\underline{p_{2}q_{2}k}] = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_- [kp_{2}q_{2}\underline{kp_{2}q_{3}}k] - \left( 1-\mu_1^3 \right) [\underline{kp_{2}q_{2}kp_{2}j}k] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [\underline{kp_{2}q_{2}kp_{3}q_{3}}k] + \left( 1-\mu_1^3 \right) \frac{1}{1+c_{+}} [kp_{2}q_{2}kp_{1}jk] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) \frac{1}{\mu_1} a_+ [\underline{kp_{1}q_{1}kp_{3}q_{3}k}] + \left( 1-\mu_1^3 \right) \frac{1}{1+c_{+}} [kp_{2}q_{2}kp_{1}jk] \\
&& \qquad = -\mu_1^2 (1+c_{+}) [kp_{1}q_{1}kp_{1}jk]^* + \left( 2-\mu_1^3+c_{+} \right) \frac{1}{1+c_{+}} [kp_{2}q_{2}kp_{1}jk]^* - \mu_1 (1+c_{-}) [kp_{3}q_{3}kp_{1}jk]^* \bigg) \\
&& \bigg( \textrm{Now, from the computation of } [kp_{1}q_{1}kp_{1}q_{1}k] \textrm{ we obtain } \\
&& \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [kp_{3}q_{3}kp_{3}q_{3}k] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) \frac{1}{\mu_1^2} a_+ [\underline{kp_{1}q_{1}kp_{1}q_{1}k}] + \left( 1-\mu_1^3 \right) [kp_{3}q_{3}kp_{1}jk] \\
&& \qquad \qquad - \left( 1-\mu_1^3 \right) \frac{1}{\mu_1} [\underline{kp_{2}q_{2}kp_{2}j}k] - \left( 1-\mu_1^3 \right) \frac{1}{\mu_1} \frac{1}{1+c_{-}} [kp_{2}q_{2}kp_{1}jk] + \left( 1-\mu_1^3 \right) \frac{1}{\mu_1^2} [kp_{1}q_{1}kp_{1}jk] \\
&& \qquad = \left( \frac{1}{\mu_1^2}-1-\mu_1 (1+c_{+}) \right) [kp_{1}q_{1}kp_{1}jk]^* + \mu_1^2 [kp_{2}q_{2}kp_{1}jk]^* - \left( \mu_1^3+c_{-} \right) [kp_{3}q_{3}kp_{1}jk]^* \bigg) \\
&& \bigg( \textrm{Now } [kp_{3}q_{3}\underline{kp_{3}q_{3}}k] = -\frac{a_-}{a_+} [kp_{3}q_{3}k\underline{p_{1}q_{3}k}] = [\underline{kp_{3}q_{3}kp_{1}q_{1}}k] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{3}q_{3}kp_{1}jk] \\
&& \qquad = \frac{1}{\mu_1} [kp_{2}q_{2}kp_{1}q_{1}k] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{3}q_{3}kp_{1}jk]. \\
&& \textrm{Thus } \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [kp_{2}q_{2}kp_{1}q_{1}k] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) \mu_1 a_+ [\underline{kp_{3}q_{3}kp_{3}q_{3}k}] - \left( 1-\mu_1^3 \right) \mu_1 [kp_{3}q_{3}kp_{1}jk] \\
&& \qquad = \left( \frac{1}{\mu_1}-\mu_1-\mu_1^2 (1+c_{+}) \right) [kp_{1}q_{1}kp_{1}jk]^* + \mu_1^3 [kp_{2}q_{2}kp_{1}jk]^* - \mu_1 \left( 1+\mu_1^3+c_{-} \right) [kp_{3}q_{3}kp_{1}jk]^* \bigg) \\
&& \bigg( \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [kp_{3}q_{3}\underline{kp_{2}q_{2}}k] = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_- [kp_{3}q_{3}k\underline{p_{3}q_{2}k}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \left( 1-\mu_1^3 \right) a_+ [\underline{kp_{3}q_{3}kp_{3}q_{3}k}] + \left( 1-\mu_1^3 \right) [\underline{kp_{3}q_{3}kp_{3}j}k] \\
&& \qquad = \left( \frac{1}{\mu_1^2}-1-\mu_1 (1+c_{+}) \right) [kp_{1}q_{1}kp_{1}jk]^* + \mu_1^2 [kp_{2}q_{2}kp_{1}jk]^* - \mu_1^3 [kp_{3}q_{3}kp_{1}jk]^* \bigg) \\
&& \left( [kp_{1}q_{1}k\underline{ijk}] = 0 \right) \\
\hline 7 && [kp_{1}q_{1}kp_{1}jkp_{1}], \qquad [kp_{2}q_{2}kp_{1}jkp_{1}], \qquad [kp_{2}q_{2}kp_{1}jkp_{2}], \qquad [kp_{3}q_{3}kp_{1}jkp_{2}], \qquad [kp_{3}q_{3}kp_{1}jkp_{3}], \qquad [kp_{1}q_{1}kp_{1}jkp_{3}] \\
&& \left( [kp_{1}q_{1}kp_{1}\underline{jki}] = 0 \right) \qquad \left( [kp_{2}q_{2}kp_{1}\underline{jki}] = 0 \right) \qquad \left( [kp_{3}q_{3}kp_{1}\underline{jki}] = 0 \right) \\
&& \bigg( \textrm{Now } [kp_{l}j\underline{kp_{3}q_{3}}r_{1}p_{1}] = -\frac{a_-}{a_+} [kp_{l}jk\underline{p_{1}q_{3}r_{1}}p_{1}] = \frac{a_-^2}{a_+ b_+} [kp_{l}jkp_{1}\underline{jr_{1}p_{1}}] \\
&& \qquad = - \frac{a_-}{b_+} [kp_{l}jkp_{1}jr_{2}p_{1}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{a_-}{a_+ b_+} [kp_{l}jkp_{1}jkp_{1}], \\
&& \textrm{ and } [kp_{l}j\underline{kp_{2}q_{1}}r_{2}p_{1}] = -\frac{a_+}{a_-} [kp_{l}jk\underline{p_{1}q_{1}r_{2}}p_{1}] = -\frac{a_+^2}{a_- b_-} [kp_{l}jkp_{1}jr_{2}p_{1}], \\
&& \textrm{ thus } [kp_{l}jkp_{3}q_{3}r_{2}p_{1}] + [kp_{l}jkp_{2}q_{1}r_{2}p_{1}] = -\frac{a_-}{b_+} (1+c_{+}) [kp_{l}jkp_{1}\underline{jr_{2}p_{1}}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{a_-}{a_+ b_+} [kp_{l}jk\underline{p_{1}jk}p_{1}] \\
&& \qquad = (1+c_{+}) \frac{a_-^2}{a_+ b_+} [k\underline{p_{l}jk}p_{1}jr_{1}p_{1}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} (1+c_{+}) \frac{a_-}{a_+ b_+} [k\underline{p_{l}jk}p_{1}jkp_{1}] + \frac{a_-^2}{a_+ b_+} [k\underline{p_{l}jk}p_{1}q_{3}kp_{1}] + \frac{a_-}{b_+} [k\underline{p_{l}j}kp_{1}q_{1}kp_{1}] \\
&& \qquad = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} (1+c_{+}) \frac{a_-^3}{a_+ b_+} [\underline{kp_{l}q_{l-1}}k\underline{p_{1}jr_{1}}p_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} (1+c_{+}) \frac{a_-^2}{b_+} [kp_{l}q_{l}k\underline{p_{1}jr_{1}}p_{1}] \\
&& \qquad \qquad - (1+c_{+}) \frac{a_-^2}{a_+ b_+} [\underline{kp_{l}q_{l-1}}kp_{1}jkp_{1}] - (1+c_{+}) \frac{a_-}{b_+} [kp_{l}q_{l}kp_{1}jkp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_-^3}{a_+ b_+} [\underline{kp_{l}q_{l-1}}kp_{1}q_{3}kp_{1}] \\
&& \qquad \qquad - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_-^2}{b_+} [kp_{l}q_{l}kp_{1}q_{3}kp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_-^2}{b_+} [\underline{kp_{l}q_{l-1}}kp_{1}q_{1}kp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+ a_-}{b_+} [kp_{l}q_{l}kp_{1}q_{1}kp_{1}] \\
&& \qquad = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} (1+c_{+}) a_- [kp_{l-1}q_{l-1}kp_{1}q_{3}r_{1}p_{1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} (1+c_{+}) a_- [kp_{l}q_{l}kp_{1}q_{3}r_{1}p_{1}] \\
&& \qquad \qquad + (1+c_{+}) \frac{a_-}{b_+} [kp_{l-1}q_{l-1}kp_{1}jkp_{1}] - (1+c_{+}) \frac{a_-}{b_+} [kp_{l}q_{l}kp_{1}jkp_{1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_-^2}{b_+} [kp_{l-1}q_{l-1}kp_{1}q_{3}kp_{1}] \\
&& \qquad \qquad - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_-^2}{b_+} [kp_{l}q_{l}kp_{1}q_{3}kp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+ a_-}{b_+} [kp_{l-1}q_{l-1}kp_{1}q_{1}kp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+ a_-}{b_+} [kp_{l}q_{l}kp_{1}q_{1}kp_{1}]. \hspace{7mm} (\ast) \\
&& \textrm{Also, } [kp_{1}j\underline{r_{3}p_{2}j}r_{2}p_{1}] = -\frac{a_-}{a_+} [kp_{1}\underline{jr_{3}p_{3}}jr_{2}p_{1}] = [k\underline{p_{1}jr_{1}}p_{3}jr_{2}p_{1}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}jkp_{3}\underline{jr_{2}p_{1}}] \\
&& \qquad = -\frac{b_+}{a_-} [kp_{1}\underline{q_{3}r_{1}p_{3}}jr_{2}p_{1}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{a_-}{a_+^2} [kp_{1}jk\underline{p_{3}jr_{1}}p_{1}] - \frac{[3][4]}{[2]} \frac{1}{a_+^2} [k\underline{p_{1}jk}p_{3}jkp_{1}] \\
&& \qquad = -\frac{a_+ b_+}{a_- b_-} [\underline{kp_{1}q_{3}}kp_{3}\underline{jr_{2}p_{1}}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{a_- b_-}{a_+^3} [k\underline{p_{1}jk}p_{3}q_{3}r_{1}p_{1}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{a_-}{a_+^2} [\underline{kp_{1}q_{3}}kp_{3}jkp_{1}] \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}q_{1}kp_{3}jkp_{1}] \\
&& \qquad = -\frac{a_+ b_+}{a_- b_-} [kp_{3}q_{3}k\underline{p_{3}jr_{1}}p_{1}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} (1+c_{+}) [\underline{kp_{3}q_{3}kp_{3}jkp_{1}}] + \frac{a_-^2 b_-}{a_+^3} [\underline{kp_{1}q_{3}}kp_{3}q_{3}r_{1}p_{1}] \\
&& \qquad \qquad + \frac{a_- b_-}{a_+^2} [kp_{1}q_{1}kp_{3}q_{3}r_{1}p_{1}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [\underline{kp_{1}q_{1}kp_{3}jkp_{1}}] \\
&& \qquad = -\frac{a_- b_-}{a_+^2} (1+c_{+}) [kp_{3}q_{3}kp_{3}q_{3}r_{1}p_{1}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{1}] + \frac{a_- b_-}{a_+^2} [kp_{1}q_{1}kp_{3}q_{3}r_{1}p_{1}] \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} (1+c_{+}) [kp_{1}q_{1}kp_{1}jkp_{1}]. \hspace{54mm} (\ast\ast) \\
&& \textrm{We have } [kp_{1}q_{1}kp_{1}\underline{jkp_{1}}] = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [kp_{1}q_{1}k\underline{p_{1}jr_{1}}p_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [kp_{1}q_{1}k\underline{p_{1}jr_{2}}p_{1}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} b_+ [kp_{1}q_{1}\underline{kp_{1}q_{3}}r_{1}p_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} b_- [kp_{1}q_{1}\underline{kp_{1}q_{1}}r_{2}p_{1}] \\
&& \qquad = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+ b_+}{a_-} [k\underline{p_{1}q_{1}k}p_{3}q_{3}r_{1}p_{1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_- b_-}{a_+} [kp_{1}\underline{q_{1}kp_{2}}q_{1}r_{2}p_{1}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} b_+ [kp_{1}\underline{q_{3}kp_{3}}q_{3}r_{1}p_{1}] + \frac{b_+}{a_-} [kp_{1}jkp_{3}q_{3}r_{1}p_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{b_+ b_-}{a_+} [k\underline{p_{1}q_{1}r_{2}}p_{2}q_{1}r_{2}p_{1}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{b_+ b_-}{a_+} [\underline{kp_{1}q_{3}}r_{1}p_{3}q_{3}r_{1}p_{1}] + \frac{b_+}{a_-} [\underline{kp_{1}j}kp_{3}q_{3}r_{1}p_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} b_+ [kp_{1}\underline{jr_{2}p_{2}}q_{1}r_{2}p_{1}] \\
&& \qquad = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{b_+ b_-}{a_-} [kp_{3}\underline{q_{3}r_{1}p_{3}}q_{3}r_{1}p_{1}] - \frac{b_+}{a_-} [kp_{2}jkp_{3}q_{3}r_{1}p_{1}] - \frac{b_+}{a_-} [kp_{3}jkp_{3}q_{3}r_{1}p_{1}] + \frac{b_+}{a_-} [\underline{kp_{1}j}kp_{2}q_{1}r_{2}p_{1}] \\
&& \qquad \qquad + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+ b_+}{a_-} [kp_{1}jr_{3}\underline{p_{2}q_{1}r_{2}}p_{1}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_+ b_+}{a_-}  [kp_{3}q_{3}kp_{3}\underline{q_{3}r_{1}p_{1}}] - \frac{b_+}{a_-} [kp_{2}jkp_{3}q_{3}r_{1}p_{1}] - \frac{b_+}{a_-} [kp_{2}jkp_{2}q_{1}r_{2}p_{1}] - \frac{b_+}{a_-} [kp_{3}jkp_{3}q_{3}r_{1}p_{1}] \\
&& \qquad \qquad - \frac{b_+}{a_-} [kp_{3}jkp_{2}q_{1}r_{2}p_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [kp_{1}jr_{3}p_{2}jr_{2}p_{1}]. \\
&& \textrm{Then by } (\ast), (\ast\ast), \quad [kp_{1}q_{1}kp_{1}jkp_{1}] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [kp_{3}q_{3}kp_{3}q_{3}kp_{1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} b_+ (1+c_{+}) [kp_{1}q_{1}kp_{1}\underline{q_{3}r_{1}p_{1}}] \\
&& \qquad \qquad - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [kp_{1}q_{1}\underline{kp_{1}q_{3}}kp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [kp_{1}q_{1}kp_{1}q_{1}kp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} b_+ (1+c_{+}) [kp_{3}q_{3}kp_{1}\underline{q_{3}r_{1}p_{1}}] \\
&& \qquad \qquad + \left( 2+c_{+}+c_{-} \right) [kp_{3}q_{3}kp_{1}jkp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- [kp_{3}q_{3}\underline{kp_{1}q_{3}}kp_{1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [kp_{3}q_{3}kp_{1}q_{1}kp_{1}] \\
&& \qquad \qquad + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_- b_-}{a_+} (1+c_{+}) [kp_{3}q_{3}kp_{3}\underline{q_{3}r_{1}p_{1}}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} \frac{a_- b_-}{a_+} [kp_{1}q_{1}kp_{3}\underline{q_{3}r_{1}p_{1}}] \\
&& \qquad = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ (1+c_{-}) [kp_{3}q_{3}kp_{3}q_{3}kp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- (1+c_{+}) [kp_{1}q_{1}\underline{kp_{1}q_{3}}kp_{1}] \\
&& \qquad \qquad + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ (1+c_{-}) [kp_{1}q_{1}kp_{3}q_{3}kp_{1}] - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [kp_{1}q_{1}kp_{1}q_{1}kp_{1}] \\
&& \qquad \qquad + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_- (1+c_{+}) [kp_{3}q_{3}\underline{kp_{1}q_{3}}kp_{1}] + \left( 2+c_{+}+c_{-} \right) [kp_{3}q_{3}kp_{1}jkp_{1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [kp_{3}q_{3}kp_{1}q_{1}kp_{1}] \\
&& \qquad = -\frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [\underline{kp_{1}q_{1}kp_{1}q_{1}k}p_{1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ \left( 2+c_{+}+c_{-} \right) [\underline{kp_{1}q_{1}kp_{3}q_{3}k}p_{1}] + \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ [\underline{kp_{3}q_{3}kp_{1}q_{1}k}p_{1}] \\
&& \qquad \qquad - \frac{\sqrt{[2]}}{\sqrt{[3][4]}} a_+ \left( 2+c_{+}+c_{-} \right) [\underline{kp_{3}q_{3}kp_{3}q_{3}k}p_{1}] + \left( 2+c_{+}+c_{-} \right) [kp_{3}q_{3}kp_{1}jkp_{1}] \\
&& \qquad = \left( 1 + \lambda_1 \frac{1}{1-\mu_1^3} \right) [kp_{1}q_{1}kp_{1}jkp_{1}] + \lambda_2 \frac{1}{1-\mu_1^3} [kp_{2}q_{2}kp_{1}jkp_{1}] + \lambda_3 \frac{1}{1-\mu_1^3} [kp_{3}q_{3}kp_{1}jkp_{1}] \\
&& \textrm{ where } \lambda_1 = \mu_1 \left( 1-\mu_1^2 \right) \left( 2+2c_{+}+c_{-}+c_{+}^2 \right), \qquad \lambda_2 = \mu_1 \left( 1-\mu_1 \right) \left( 1+c_{+}+c_{-} \right), \\
&& \textrm{ and } \lambda_3 = \left( 1-\mu_1^2 \right) \left( 2+c_{+}+2c_{-}+c_{-}^2 \right). \\
&& \textrm{Thus we obtain } [kp_{3}q_{3}kp_{1}jkp_{1}] = -\frac{\lambda_1}{\lambda_3} [kp_{1}q_{1}kp_{1}jkp_{1}]^* - \frac{\lambda_2}{\lambda_3} [kp_{2}q_{2}kp_{1}jkp_{1}]^*. \bigg) \\
&& \bigg( \textrm{Similarly } [\underline{kp_{1}q_{1}kp_{2}jkp_{2}}] = -\frac{\lambda_1}{\lambda_3} [\underline{kp_{2}q_{2}kp_{2}jkp_{2}}] - \frac{\lambda_2}{\lambda_3} [\underline{kp_{3}q_{3}kp_{2}jkp_{2}}] \textrm{ which gives } \\
&& \qquad [kp_{1}q_{1}kp_{1}jkp_{2}] = \frac{\lambda_1}{\lambda_3} \frac{c_{-}}{1+c_{+}} [kp_{2}q_{2}kp_{1}jkp_{2}]^* + \frac{\lambda_2}{\lambda_3} c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{2}]^*, \\
&& \textrm{ and } [\underline{kp_{2}q_{2}kp_{3}jkp_{3}}] = -\frac{\lambda_1}{\lambda_3} [\underline{kp_{3}q_{3}kp_{3}jkp_{3}}] - \frac{\lambda_2}{\lambda_3} [\underline{kp_{1}q_{1}kp_{3}jkp_{3}}] \textrm{ which gives } \\
&& \qquad [kp_{2}q_{2}kp_{1}jkp_{3}] = \frac{\lambda_1}{\lambda_3} c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{3}]^* - \frac{\lambda_2}{\lambda_3} (1+c_{+}) (1+c_{-}) [kp_{1}q_{1}kp_{1}jkp_{3}]^*. \bigg) \\
&& \bigg( [kp_{1}q_{1}kp_{1}\underline{q_{1}r_{2}p_{1}}] = \frac{a_+}{b_-} [\underline{kp_{1}q_{1}kp_{1}q_{1}k}p_{1}] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{1}{b_-} \left( 1 + \mu_1^3 a_- c_{+} \right) [kp_{1}q_{1}kp_{1}jkp_{1}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1}{1-\mu_1^3} \frac{1}{b_-} [kp_{2}q_{2}kp_{1}jkp_{1}] \\
&& \qquad \qquad - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1^2}{1-\mu_1^3} \frac{1}{b_-} (1+c_{-}) [\underline{kp_{3}q_{3}kp_{1}jkp_{1}}] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{1}{b_-} \left( 1 + \mu_1^3 a_- c_{+} + \frac{\lambda_{1}}{\lambda_{3}} \mu_1^2 (1+c_{-}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}]^* \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1}{1-\mu_1^3} \frac{1}{b_-} \left( 1 + \frac{\lambda_{2}}{\lambda_{3}} \mu_1 (1+c_{-}) \right) [kp_{2}q_{2}kp_{1}jkp_{1}]^* \bigg) \\
&& \bigg( [kp_{2}q_{2}kp_{2}\underline{q_{2}r_{3}p_{2}}] = \frac{a_+}{b_-} [\underline{kp_{2}q_{2}kp_{2}q_{2}k}p_{2}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{1}{b_-} \left( 2-\mu_1^3+c_{+} \right) \frac{1}{1+c_{+}} [kp_{2}q_{2}kp_{1}jkp_{2}] \\
&& \qquad \qquad - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1}{1-\mu_1^3} \frac{1}{b_-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{2}] \\
&& \qquad = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{1}{b_-} \left( \left( 2-\mu_1^3+c_{+} \right) \frac{1}{1+c_{+}} - \frac{\lambda_1}{\lambda_3} \mu_1^2 c_{-} \right) [kp_{2}q_{2}kp_{1}jkp_{2}]^* \\
&& \qquad \qquad - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1}{1-\mu_1^3} (1+c_{-}) \frac{1}{b_-} \left( 1 + \frac{\lambda_2}{\lambda_3} \mu_1 (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{2}]^* \bigg) \\
&& \bigg( [kp_{3}q_{3}kp_{3}\underline{q_{3}r_{1}p_{3}}] = \frac{a_+}{b_-} [\underline{kp_{3}q_{3}kp_{3}q_{3}k}p_{3}] \\
&& \qquad = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{1}{b_-} \left( \frac{1}{\mu_1^2}-1-\mu_1 (1+c_{+}) \right) [kp_{1}q_{1}kp_{1}jkp_{3}] \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1^2}{1-\mu_1^3} \frac{1}{b_-} [\underline{kp_{2}q_{2}kp_{1}jp_{3}}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{1}{b_-} \left( \mu_1^3+c_{-} \right) [kp_{3}q_{3}kp_{1}jkp_{3}] \\
&& \qquad = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{1}{b_-} \left( \frac{1}{\mu_1^2} - 1 - \mu_1 (1+c_{+}) \left( 1 - \frac{\lambda_{2}}{\lambda_{3}} \mu_1 (1+c_{-}) \right) \right) [kp_{1}q_{1}kp_{1}jkp_{3}]^* \\
&& \qquad \qquad - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3}  \frac{1}{b_-} \left( \left( \mu_1^3+c_{-} \right) - \frac{\lambda_{1}}{\lambda_{3}} \mu_1^2 c_{-} (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{3}]^* \bigg) \\
&& \bigg( [kp_{3}q_{3}kp_{3}\underline{q_{3}r_{1}p_{1}}] = -\frac{a_-}{b_+} [\underline{kp_{3}q_{3}kp_{3}q_{3}k}p_{1}] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} \left( \frac{1}{\mu_1^2}-1-\mu_1 (1+c_{+}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}] \\
&& \qquad \qquad - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1^2}{1-\mu_1^3} \frac{a_-}{a_+ b_+} [kp_{2}q_{2}kp_{1}jp_{1}] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} \left( \mu_1^3+c_{-} \right) [\underline{kp_{3}q_{3}kp_{1}jkp_{1}}] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} \left( \left( \frac{1}{\mu_1^2}-1-\mu_1 (1+c_{+}) \right) + \frac{\lambda_{1}}{\lambda_{3}} \left( \mu_1^3+c_{-} \right) \right) [kp_{1}q_{1}kp_{1}jkp_{1}]^* \\
&& \qquad \qquad - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} \left( \mu_1^2 + \frac{\lambda_{2}}{\lambda_{3}} \left( \mu_1^3+c_{-} \right) \right) [kp_{2}q_{2}kp_{1}jp_{1}]^* \bigg) \\
&& \bigg( [kp_{1}q_{1}kp_{1}\underline{q_{1}r_{2}p_{2}}] = -\frac{a_-}{b_+} [\underline{kp_{1}q_{1}kp_{1}q_{1}k}p_{2}] \\
&& \qquad = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} \left( 1 + \mu_1^3 a_- c_{+} \right) [\underline{kp_{1}q_{1}kp_{1}jkp_{2}}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} [kp_{2}q_{2}kp_{1}jkp_{2}] \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1^2}{1-\mu_1^3} \frac{a_-}{a_+ b_+} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{2}] \\
&& \qquad = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} \left( -\mu_1 + \frac{\lambda_{1}}{\lambda_{3}} \left( 1 + \mu_1^3 a_- c_{+} \right) \frac{c_{-}}{1+c_{+}} \right) [kp_{2}q_{2}kp_{1}jkp_{2}]^* \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} (1+c_{-}) \left( \mu_1^2 + \frac{\lambda_{2}}{\lambda_{3}} \left( 1 + \mu_1^3 a_- c_{+} \right) c_{-} \right) [kp_{3}q_{3}kp_{1}jkp_{2}]^* \bigg) \\
&& \bigg( [kp_{2}q_{2}kp_{2}\underline{q_{2}r_{3}p_{3}}] = -\frac{a_-}{b_+} [\underline{kp_{2}q_{2}kp_{2}q_{2}k}p_{3}] \\
&& \qquad = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1^2}{1-\mu_1^3} \frac{a_-}{a_+ b_+} (1+c_{+}) [kp_{1}q_{1}kp_{1}jkp_{3}] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} \left( 2-\mu_1^3+c_{+} \right) \frac{1}{1+c_{+}} [\underline{kp_{2}q_{2}kp_{1}jkp_{3}}] \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{\mu_1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{3}] \\
&& \qquad = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} \left( \mu_1^2 (1+c_{+}) - \frac{\lambda_{1}}{\lambda_{3}} \left( 2-\mu_1^3+c_{+} \right) c_{-}^2 \right) [kp_{1}q_{1}kp_{1}jkp_{3}]^* \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{1-\mu_1^3} \frac{a_-}{a_+ b_+} (1+c_{-}) \left( \mu_1 + \frac{\lambda_{2}}{\lambda_{3}} \left( 2-\mu_1^3+c_{+} \right) \right) [kp_{3}q_{3}kp_{1}jkp_{3}]^* \bigg) \\
\hline 8 && [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}], \qquad [kp_{2}q_{2}kp_{1}jkp_{2}q_{2}], \qquad [kp_{3}q_{3}kp_{1}jkp_{3}q_{3}], \qquad [kp_{1}q_{1}kp_{1}jkp_{1}j] \\
&& \bigg( -\frac{\lambda_{2}}{\lambda_{3}} [\underline{kp_{2}q_{2}kp_{1}jkp_{1}}q_{1}] = \frac{\lambda_{1}}{\lambda_{3}} [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}] + [kp_{3}q_{3}kp_{1}j\underline{kp_{1}q_{1}}] = \frac{\lambda_{1}}{\lambda_{3}} [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}] - \frac{a_-}{a_+} [\underline{kp_{3}q_{3}kp_{1}jkp_{2}}q_{1}] \\
&& \qquad = \frac{\lambda_{1}}{\lambda_{3}} [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}] - \frac{\lambda_{3}}{\lambda_{2}} \frac{a_+ b_+}{a_- b_-} \frac{1}{1+c_{-}} [kp_{1}q_{1}kp_{1}j\underline{kp_{2}q_{1}}] + \frac{\lambda_{1}}{\lambda_{2}} \frac{a_-}{a_+} \frac{1}{(1+c_{+})(1+c_{-})} [kp_{2}q_{2}kp_{1}j\underline{kp_{2}q_{1}}] \\
&& \qquad = \left( \frac{\lambda_{1}}{\lambda_{3}} + \frac{\lambda_{3}}{\lambda_{2}} \frac{c_{+}}{1+c_{-}} \right) [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}] - \frac{\lambda_{1}}{\lambda_{2}} \frac{1}{(1+c_{+})(1+c_{-})} [kp_{2}q_{2}kp_{1}jkp_{1}q_{1}] \\
&& \Rightarrow [kp_{2}q_{2}kp_{1}jkp_{1}q_{1}] = \mu_2 [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}]^*, \quad \textrm{ where } \left( -\frac{\lambda_{2}}{\lambda_{3}} + \frac{\lambda_{1}}{\lambda_{2}} \frac{1}{(1+c_{+})(1+c_{-})} \right) \mu_2 = \frac{\lambda_{1}}{\lambda_{3}} + \frac{\lambda_{3}}{\lambda_{2}} \frac{c_{+}}{1+c_{-}}. \bigg) \\
&& \bigg( \textrm{From the previous computation } \\
&& [kp_{3}q_{3}kp_{1}jkp_{2}q_{1}] = \frac{a_+}{a_-} \frac{\lambda_{2}}{\lambda_{3}} [\underline{kp_{2}q_{2}kp_{1}jkp_{1}q_{1}}] + \frac{a_+}{a_-} \frac{\lambda_{1}}{\lambda_{3}} [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}] = \left( \frac{a_+}{a_-} \frac{\lambda_{2}}{\lambda_{3}} \mu_2 + \frac{a_+}{a_-} \frac{\lambda_{1}}{\lambda_{3}} \right) [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}]^* \bigg) \\
&& \left( [kp_{2}q_{2}kp_{1}j\underline{kp_{2}q_{1}}] = -\frac{a_+}{a_-} [\underline{kp_{2}q_{2}kp_{1}jkp_{1}q_{1}}] = -\frac{a_+}{a_-} \mu_2 [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}]^* \right) \\
&& \bigg( \frac{\lambda_{1}}{\lambda_{3}} [\underline{kp_{2}q_{2}kp_{1}jkp_{2}}q_{2}] = c_{+} (1+c_{+}) [kp_{1}q_{1}kp_{1}j\underline{kp_{2}q_{2}}] - \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{2}q_{2}] \\
&& \qquad = -\frac{a_+ b_+}{a_- b_-} (1+c_{+}) [\underline{kp_{1}q_{1}kp_{1}jkp_{3}}q_{2}] - \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{2}q_{2}] \\
&& \qquad = \frac{\lambda_{3}}{\lambda_{2}} \frac{a_+ b_+}{a_- b_-} \frac{1}{1+c_{-}} [kp_{2}q_{2}kp_{1}j\underline{kp_{3}q_{2}}] - \frac{\lambda_{1}}{\lambda_{2}} \frac{a_-}{a_+} [kp_{3}q_{3}kp_{1}j\underline{kp_{3}q_{2}}] - \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{2}q_{2}] \\
&& \qquad = -\frac{\lambda_{3}}{\lambda_{2}} \frac{c_{+}}{1+c_{-}} [kp_{2}q_{2}kp_{1}jkp_{2}q_{2}] + \left( \frac{\lambda_{1}}{\lambda_{2}} - \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{2}q_{2}] \\
&& \Rightarrow [kp_{3}q_{3}kp_{1}jkp_{2}q_{2}] = \mu_2 \frac{1}{(1+c_{+})(1+c_{-})} [kp_{2}q_{2}kp_{1}jkp_{2}q_{2}]^* \bigg) \\
&& \bigg( \textrm{From the previous computation } \\
&& [kp_{1}q_{1}kp_{1}jkp_{3}q_{2}] = -\frac{a_- b_-}{a_+ b_+} \frac{\lambda_{2}}{\lambda_{3}} (1+c_{-}) [\underline{kp_{3}q_{3}kp_{1}jkp_{2}q_{2}}] - \frac{a_- b_-}{a_+ b_+} \frac{\lambda_{1}}{\lambda_{3}} [kp_{2}q_{2}kp_{1}jkp_{2}q_{2}] \\
&& \qquad = -\frac{a_- b_-}{a_+ b_+} \left( \frac{\lambda_{1}}{\lambda_{3}} + \mu_2 \frac{\lambda_{2}}{\lambda_{3}} \frac{1}{1+c_{+}} \right) [kp_{2}q_{2}kp_{1}jkp_{2}q_{2}]^* \bigg) \\
&& \left( [kp_{3}q_{3}kp_{1}j\underline{kp_{3}q_{2}}] = -\frac{a_+}{a_-} [\underline{kp_{3}q_{3}kp_{1}jkp_{2}q_{2}}] = -\mu_2 \frac{a_+}{a_-} \frac{1}{(1+c_{+})(1+c_{-})} [kp_{2}q_{2}kp_{1}jkp_{2}q_{2}]^* \right) \\
&& \bigg( \frac{\lambda_{1}}{\lambda_{3}} c_{-} (1+c_{-}) [\underline{kp_{3}q_{3}kp_{1}jkp_{3}}q_{3}] = \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [kp_{1}q_{1}kp_{1}jkp_{3}q_{3}] + [kp_{2}q_{2}kp_{1}j\underline{kp_{3}q_{3}}] \\
&& \qquad = \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [kp_{1}q_{1}kp_{1}jkp_{3}q_{3}] - \frac{a_-}{a_+} [\underline{kp_{2}q_{2}kp_{1}jkp_{1}}q_{3}] \\
&& \qquad = \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [kp_{1}q_{1}kp_{1}jkp_{3}q_{3}] + \frac{a_-}{a_+} \frac{\lambda_{3}}{\lambda_{2}} [kp_{3}q_{3}kp_{1}j\underline{kp_{1}q_{3}}] + \frac{a_-}{a_+} \frac{\lambda_{1}}{\lambda_{2}} [kp_{1}q_{1}kp_{1}j\underline{kp_{1}q_{3}}] \\
&& \qquad = \left( \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) - \frac{\lambda_{1}}{\lambda_{2}} \right) [kp_{1}q_{1}kp_{1}jkp_{3}q_{3}] - \frac{\lambda_{3}}{\lambda_{2}} [kp_{3}q_{3}kp_{1}jkp_{3}q_{3}] \\
&& \Rightarrow [kp_{1}q_{1}kp_{1}jkp_{3}q_{3}] = -\mu_2 \frac{c_{-}}{1+c_{+}} [kp_{3}q_{3}kp_{1}jkp_{3}q_{3}]^* \bigg) \\
&& \bigg( \textrm{From the previous computation } \\
&& [kp_{2}q_{2}kp_{1}jkp_{1}q_{3}] = \frac{\lambda_{1}}{\lambda_{3}} c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{3}q_{3}] - \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [\underline{kp_{1}q_{1}kp_{1}jkp_{3}q_{3}}] \\
&& \qquad = (1+c_{-}) \left( \frac{\lambda_{1}}{\lambda_{3}} c_{-} + \mu_2 \frac{\lambda_{2}}{\lambda_{3}} c_{-} \right) [kp_{3}q_{3}kp_{1}jkp_{3}q_{3}]^* \bigg) \\
&& \left( [kp_{1}q_{1}kp_{1}j\underline{kp_{1}q_{3}}] = -\frac{a_+}{a_-} [\underline{kp_{1}q_{1}kp_{1}jkp_{3}q_{3}}] = \mu_2 \frac{a_- b_-}{a_+ b_+} \frac{1}{1+c_{+}} [kp_{3}q_{3}kp_{1}jkp_{3}q_{3}]^* \right) \\
&& \bigg( \textrm{We have } [kp_{3}q_{3}kp_{1}j\underline{kp_{3}j}] = -[\underline{kp_{3}q_{3}kp_{1}jkp_{1}}j] - [kp_{3}q_{3}kp_{1}jkp_{2}j] \\
&& \qquad = \frac{\lambda_{1}}{\lambda_{3}} [kp_{1}q_{1}kp_{1}jkp_{1}j] + \frac{\lambda_{2}}{\lambda_{3}} [kp_{2}q_{2}kp_{1}jkp_{1}j] - [kp_{3}q_{3}kp_{1}jkp_{2}j], \hspace{61mm} (\textrm{I}) \\
&& [kp_{1}q_{1}kp_{1}j\underline{kp_{1}j}] = -[\underline{kp_{1}q_{1}kp_{1}jkp_{2}}j] - [kp_{1}q_{1}kp_{1}jkp_{3}j] \\
&& \qquad = -\frac{\lambda_{1}}{\lambda_{3}} \frac{c_{-}}{1+c_{+}} [kp_{2}q_{2}kp_{1}jkp_{2}j] - \frac{\lambda_{2}}{\lambda_{3}} c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{2}j] - [kp_{1}q_{1}kp_{1}jkp_{3}j], \hspace{34mm} (\textrm{II}) \\
&& \textrm{ and } [kp_{2}q_{2}kp_{1}j\underline{kp_{2}j}] = -[kp_{2}q_{2}kp_{1}jkp_{1}j] - [\underline{kp_{2}q_{2}kp_{1}jkp_{3}}j] \\
&& \qquad = -[kp_{2}q_{2}kp_{1}jkp_{1}j] + \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [kp_{1}q_{1}kp_{1}jkp_{3}j] \\
&& \qquad \qquad - \frac{\lambda_{1}}{\lambda_{3}} c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{3}j]. \hspace{93mm} (\textrm{III}) \\
&& \textrm{Then from (I)-(III) we obtain } \\
&& [kp_{3}q_{3}kp_{1}jkp_{2}j] \stackrel{\mathrm{(I)}}{=} \frac{\lambda_{1}}{\lambda_{3}} [kp_{1}q_{1}kp_{1}jkp_{1}j] + \frac{\lambda_{2}}{\lambda_{3}} [\underline{kp_{2}q_{2}kp_{1}jkp_{1}j}] - [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \qquad \stackrel{\mathrm{(III)}}{=} \frac{\lambda_{1}}{\lambda_{3}} [kp_{1}q_{1}kp_{1}jkp_{1}j] - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{3}j] + \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{+}) (1+c_{-}) [\underline{kp_{1}q_{1}kp_{1}jkp_{3}j}] \\
&& \qquad \qquad - \frac{\lambda_{2}}{\lambda_{3}} [kp_{2}q_{2}kp_{1}jkp_{2}j] \\
&& \qquad \stackrel{\mathrm{(II)}}{=} \left( \frac{\lambda_{1}}{\lambda_{3}} - \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{+}) (1+c_{-}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] - \frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 [kp_{3}q_{3}kp_{1}jkp_{2}j] \\
&& \qquad \qquad - \left( \frac{\lambda_{2}}{\lambda_{3}} + \frac{\lambda_{1}\lambda_{2}^2}{\lambda_{3}^3} c_{-} (1+c_{-}) \right) [kp_{2}q_{2}kp_{1}jkp_{2}j] - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \Rightarrow \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) [kp_{3}q_{3}kp_{1}jkp_{2}j] = \left( \frac{\lambda_{1}}{\lambda_{3}} - \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{+}) (1+c_{-}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] \\
&& \qquad \qquad - \left( \frac{\lambda_{2}}{\lambda_{3}} + \frac{\lambda_{1}\lambda_{2}^2}{\lambda_{3}^3} c_{-} (1+c_{-}) \right) [kp_{2}q_{2}kp_{1}jkp_{2}j] - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{3}j]. \hspace{21mm} \textrm{(IV)} \\
&& \textrm{Similarly from (I)-(III) we obtain } \\
&& [kp_{1}q_{1}kp_{1}jkp_{3}j] \stackrel{\mathrm{(II)}}{=} -\frac{\lambda_{1}}{\lambda_{3}} \frac{c_{-}}{1+c_{+}} [kp_{2}q_{2}kp_{1}jkp_{2}j] - \frac{\lambda_{2}}{\lambda_{3}} c_{-} (1+c_{-}) [\underline{kp_{3}q_{3}kp_{1}jkp_{2}j}] - [kp_{1}q_{1}kp_{1}jkp_{1}j] \\
&& \qquad \stackrel{\mathrm{(I)}}{=} -\frac{\lambda_{1}}{\lambda_{3}} \frac{c_{-}}{1+c_{+}} [kp_{2}q_{2}kp_{1}jkp_{2}j] - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] \\
&& \qquad \qquad - \frac{\lambda_{2}^2}{\lambda_{3}^2} c_{-} (1+c_{-}) [\underline{kp_{2}q_{2}kp_{1}jkp_{1}j}] + \frac{\lambda_{2}}{\lambda_{3}} c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \qquad \stackrel{\mathrm{(III)}}{=} c_{-} \left( \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-}) - \frac{\lambda_{1}}{\lambda_{3}} \frac{1}{1+c_{+}} \right) [kp_{2}q_{2}kp_{1}jkp_{2}j] - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] \\
&& \qquad \qquad - \frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 [kp_{1}q_{1}kp_{1}jkp_{3}j] + c_{-} (1+c_{-}) \left( \frac{\lambda_{2}}{\lambda_{3}} + \frac{\lambda_{1}\lambda_{2}^2}{\lambda_{3}^3} c_{-} (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \Rightarrow \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) [kp_{1}q_{1}kp_{1}jkp_{3}j] = c_{-} \left( \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-}) - \frac{\lambda_{1}}{\lambda_{3}} \frac{1}{1+c_{+}} \right) [kp_{2}q_{2}kp_{1}jkp_{2}j] \\
&& \qquad \qquad - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] + c_{-} (1+c_{-}) \left( \frac{\lambda_{2}}{\lambda_{3}} + \frac{\lambda_{1}\lambda_{2}^2}{\lambda_{3}^3} c_{-} (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{3}j]. \hspace{7mm} \textrm{(V)} \\
&& \textrm{From (I)-(III) we also obtain } \\
&& [kp_{2}q_{2}kp_{1}jkp_{1}j] \stackrel{\mathrm{(III)}}{=} \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [\underline{kp_{1}q_{1}kp_{1}jkp_{3}j}] - \frac{\lambda_{1}}{\lambda_{3}} c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{3}j] - [kp_{2}q_{2}kp_{1}jkp_{2}j] \\
&& \qquad \stackrel{\mathrm{(II)}}{=} - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{2}q_{2}kp_{1}jkp_{2}j] - \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-})^3 [\underline{kp_{3}q_{3}kp_{1}jkp_{2}j}] \\
&& \qquad \qquad - \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) [kp_{1}q_{1}kp_{1}jkp_{1}j] - \frac{\lambda_{1}}{\lambda_{3}} c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \qquad \stackrel{\mathrm{(I)}}{=} -(1+c_{-}) \left( \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) + \frac{\lambda_{1}\lambda_{2}^2}{\lambda_{3}^3} (1+c_{-})^2 \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{2}q_{2}kp_{1}jkp_{2}j] \\
&& \qquad \qquad + (1+c_{-}) \left( \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-})^2 - \frac{\lambda_{1}}{\lambda_{3}} c_{-} \right) [kp_{3}q_{3}kp_{1}jkp_{3}j] - \frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 [kp_{2}q_{2}kp_{1}jkp_{1}j] \\
&& \Rightarrow \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) [kp_{2}q_{2}kp_{1}jkp_{1}j] \\
&& \qquad = -(1+c_{-}) \left( \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) + \frac{\lambda_{1}\lambda_{2}^2}{\lambda_{3}^3} (1+c_{-})^2 \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] - \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) [kp_{2}q_{2}kp_{1}jkp_{2}j] \\
&& \qquad \qquad + (1+c_{-}) \left( \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-})^2 - \frac{\lambda_{1}}{\lambda_{3}} c_{-} \right) [kp_{3}q_{3}kp_{1}jkp_{3}j]. \hspace{68mm} \textrm{(VI)} \\
&& \textrm{Thus we have expressed } [kp_{3}q_{3}kp_{1}jkp_{2}j], [kp_{1}q_{1}kp_{1}jkp_{3}j] \textrm{ and } [kp_{2}q_{2}kp_{1}jkp_{1}j] \textrm{ in terms of } [kp_{1}q_{1}kp_{1}jkp_{1}j], \\
&& \qquad [kp_{2}q_{2}kp_{1}jkp_{2}j] \textrm{ and } [kp_{3}q_{3}kp_{1}jkp_{3}j]. \\
&& \textrm{We now want to express } [kp_{2}q_{2}kp_{1}jkp_{2}j] \textrm{ and } [kp_{3}q_{3}kp_{1}jkp_{3}j] \textrm{ in terms of } [kp_{1}q_{1}kp_{1}jkp_{1}j]. \\
&& \textrm{Consider } [kp_{1}q_{1}kp_{1}\underline{q_{1}kp_{1}}j] = \frac{b_-}{a_+} [kp_{1}q_{1}kp_{1}q_{1}\underline{r_{2}p_{1}j}] = -\frac{a_- b_-}{a_+^2} [kp_{1}q_{1}kp_{1}\underline{q_{1}r_{2}p_{2}}j] = c_{-} [kp_{1}q_{1}kp_{1}q_{1}kp_{2}j]. \\
&& \textrm{Thus we obtain } 0 = [\underline{kp_{1}q_{1}kp_{1}q_{1}k}p_{1}j] - c_{-} [\underline{kp_{1}q_{1}kp_{1}q_{1}k}p_{2}j] \\
&& \qquad = - \left( \mu_1^3c_{+}+1 \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] + \mu_1 [kp_{2}q_{2}kp_{1}jkp_{1}j] - \mu_1^2 (1+c_{-}) [\underline{kp_{3}q_{3}kp_{1}jkp_{1}}j] \\
&& \qquad \qquad + \left( \mu_1^3 + c_{-} \right) [\underline{kp_{1}q_{1}kp_{1}jkp_{2}}j] - \mu_1 c_{-} [kp_{2}q_{2}kp_{1}jkp_{2}j] + \mu_1^2 c_{-} (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{2}j] \\
&& \qquad = \left( - \left( \mu_1^3c_{+}+1 \right) + \frac{\lambda_{1}}{\lambda_{3}} \mu_1^2 (1+c_{-}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] + \left( \mu_1 + \frac{\lambda_{2}}{\lambda_{3}} \mu_1^2 (1+c_{-}) \right) [\underline{kp_{2}q_{2}kp_{1}jkp_{1}j}] \\
&& \qquad \qquad + c_{-} \left( \frac{\lambda_{1}}{\lambda_{3}} \left( \mu_1^3 + c_{-} \right) \frac{1}{1+c_{+}} - \mu_1 \right) [kp_{2}q_{2}kp_{1}jkp_{2}j] + \left( \mu_1^2 c_{-} (1+c_{-}) + \frac{\lambda_{2}}{\lambda_{3}} c_{-} (1+c_{-}) \right) [\underline{kp_{3}q_{3}kp_{1}jkp_{2}j}]. \\
&& \textrm{Multiply through by } \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right): \\
&& 0 = \left\{ \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) \left( \frac{\lambda_{1}}{\lambda_{3}} \mu_1^2 (1+c_{-}) - \mu_1^3 c_{+} - 1 \right) \right. \\
&& \qquad \qquad - \mu_1 \left( \frac{\lambda_{2}}{\lambda_{3}} + \mu_1 (1+c_{-}) \right) \left( \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) + \frac{\lambda_{1}\lambda_{2}^2}{\lambda_{3}^3} (1+c_{-})^3 \right) \\
&& \qquad \qquad \left. + c_{-} (1+c_{-}) \left( \frac{\lambda_{2}}{\lambda_{3}} \left( \mu_1^3 + c_{-} \right) + \mu_1^2 \right) \left( \frac{\lambda_{1}}{\lambda_{3}} - \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{+}) (1+c_{-}) \right) \right\} [kp_{1}q_{1}kp_{1}jkp_{1}j] \\
&& \qquad + \left\{ \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) \left( \frac{\lambda_{1}}{\lambda_{3}} \left( \mu_1^3 + c_{-} \right) \frac{c_{-}}{1+c_{+}} - \mu_1 c_{-} \right) - \left( \mu_1 + \frac{\lambda_{2}^2}{\lambda_{3}^2} \left( \mu_1^3 + c_{-} \right) \frac{1}{1+c_{+}} \right) \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) \right. \\
&& \qquad \qquad \left. - \mu_1^2 (1+c_{-})^2 \left( \frac{\lambda_{2}}{\lambda_{3}} + \frac{\lambda_{1}\lambda_{2}^2}{\lambda_{3}^3} c_{-} (1+c_{-}) \right) \right\} [kp_{2}q_{2}kp_{1}jkp_{2}j] \\
&& \qquad + \left\{ \mu_1 \left( \frac{\lambda_{2}}{\lambda_{3}} + \mu_1 (1+c_{-}) \right) \left( \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-})^3 - \frac{\lambda_{1}}{\lambda_{3}} c_{-} (1+c_{-}) \right) \right. \\
&& \qquad \qquad \left. - c_{-} (1+c_{-}) \left( \frac{\lambda_{2}}{\lambda_{3}} \left( \mu_1^3 + c_{-} \right) + \mu_1^2 \right) \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) \right\} [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \qquad = \lambda_1^{(1)} [kp_{1}q_{1}kp_{1}jkp_{1}j] + \lambda_2^{(1)} [kp_{2}q_{2}kp_{1}jkp_{2}j] + \lambda_3^{(1)} [kp_{3}q_{3}kp_{1}jkp_{3}j]. \hspace{52mm} \textrm{(VII)} \\
&& \textrm{Now consider } [kp_{1}q_{1}kp_{3}\underline{q_{3}kp_{3}}j] = \frac{b_-}{a_+} [kp_{1}q_{1}p_{1}kq_{3}\underline{r_{1}p_{3}j}] = -\frac{a_- b_-}{a_+^2} [kp_{1}q_{1}kp_{3}\underline{q_{3}r_{1}p_{1}}j] = c_{-} [kp_{1}q_{1}kp_{3}q_{3}kp_{1}j]. \\
&& \textrm{Thus we obtain } 0 = [\underline{kp_{1}q_{1}kp_{3}q_{3}k}p_{3}j] - c_{-} [\underline{kp_{1}q_{1}kp_{3}q_{3}k}p_{1}j] \\
&& \qquad = -\mu_1^3 (1+c_{+}) [kp_{1}q_{1}kp_{1}jkp_{3}j] + \mu_1 [\underline{kp_{2}q_{2}kp_{1}jkp_{3}}j] - \mu_1^2 (1+c_{-}) [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \qquad \qquad + \mu_1^3 (1+c_{-}) [kp_{1}q_{1}kp_{1}jkp_{1}j] - \mu_1 c_{-} [kp_{2}q_{2}kp_{1}jkp_{1}j] + \mu_1^2 c_{-} (1+c_{-}) [\underline{kp_{3}q_{3}kp_{1}jkp_{1}}j] \\
&& \qquad = - \left( \mu_1^3 (1+c_{+}) + \frac{\lambda_{2}}{\lambda_{3}} \mu_1 (1+c_{+}) (1+c_{-}) \right) [\underline{kp_{1}q_{1}kp_{1}jkp_{3}j}] + \left( \frac{\lambda_{1}}{\lambda_{3}} \mu_1 c_{-} (1+c_{-}) - \mu_1^2 (1+c_{-}) \right) [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \qquad \qquad + \left( \mu_1^3 (1+c_{-}) - \frac{\lambda_{1}}{\lambda_{3}} \mu_1^2 c_{-} (1+c_{-}) \right) [kp_{1}q_{1}kp_{1}jkp_{1}j] - \left( \mu_1 c_{-} + \frac{\lambda_{2}}{\lambda_{3}} \mu_1^2 c_{-} (1+c_{-}) \right) [\underline{kp_{2}q_{2}kp_{1}jkp_{1}j}]. \\
&& \textrm{Multiply through by } \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right): \\
&& 0 = \left\{ \mu_1^2 (1+c_{-}) \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) \left( \mu_1 - \frac{\lambda_{1}}{\lambda_{3}} c_{-} \right) + \mu_1 (1+c_{+}) \left( \mu_1^2 + \frac{\lambda_{2}}{\lambda_{3}} (1+c_{-}) \right) \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) \right. \\
&& \qquad \qquad \left. + \frac{\lambda_{2}}{\lambda_{3}} \mu_1 c_{-} (1+c_{-}) \left( 1 + \frac{\lambda_{2}}{\lambda_{3}} (1+c_{-}) \right) \left( (1+c_{+}) + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} (1+c_{-})^2 \right) \right\} [kp_{1}q_{1}kp_{1}jkp_{1}j] \\
&& \qquad + \left\{ -\mu_1 \left( \mu_1^2 + \frac{\lambda_{2}}{\lambda_{3}} (1+c_{-}) \right) \left( \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-})^2 - \frac{\lambda_{1}}{\lambda_{3}} c_{-} \right) \right. \\
&& \qquad \qquad \left. + \mu_1 c_{-} \left( 1 + \mu_1 \frac{\lambda_{2}}{\lambda_{3}} (1+c_{-}) \right) \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) \right\} [kp_{2}q_{2}kp_{1}jkp_{2}j] \\
&& \qquad + \left\{ 0 \right\} [kp_{3}q_{3}kp_{1}jkp_{3}j] \\
&& \qquad = \lambda_{1}^{(2)} [kp_{1}q_{1}kp_{1}jkp_{1}j] + \lambda_{2}^{(2)} [kp_{2}q_{2}kp_{1}jkp_{2}j]. \\
&& \textrm{Thus } [kp_{2}q_{2}kp_{1}jkp_{2}j] = -\frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} [kp_{1}q_{1}kp_{1}jkp_{1}j]^* \bigg) \\
&& \bigg( \textrm{Then from (VII) } \\
&& \qquad [kp_{3}q_{3}kp_{1}jkp_{3}j] = -\frac{\lambda_{1}^{(1)}}{\lambda_{3}^{(1)}} [kp_{1}q_{1}kp_{1}jkp_{1}j] - \frac{\lambda_{2}^{(1)}}{\lambda_{3}^{(1)}} [\underline{kp_{2}q_{2}kp_{1}jkp_{2}j}] = \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} [kp_{1}q_{1}kp_{1}jkp_{1}j]^* \bigg) \\
&& \Bigg( \textrm{From (IV) } \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) [kp_{3}q_{3}kp_{1}jkp_{2}j] \\
&& \qquad = \left\{ \frac{\lambda_{1}}{\lambda_{3}} - \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{+}) (1+c_{-}) + \left( \frac{\lambda_{1}^{(1)}}{\lambda_{3}^{(1)}} + \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} \left( \frac{\lambda_{2}}{\lambda_{3}} - \frac{\lambda_{2}^{(1)}}{\lambda_{3}^{(1)}} \right) \right) \left( 1+\frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) \right\} [kp_{1}q_{1}kp_{1}jkp_{1}j]^* \Bigg) \\
&& \Bigg( \textrm{From (V) } \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) [kp_{1}q_{1}kp_{1}jkp_{3}j] \\
&& \qquad = \left\{ - \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} c_{-} \left( \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-}) - \frac{\lambda_{1}}{\lambda_{3}} \frac{1}{1+c_{+}} \right) \right. \\
&& \qquad \qquad \left. + \left( \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} \frac{\lambda_{2}}{\lambda_{3}} c_{-} (1+c_{-}) - 1 \right) \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) \right\} [kp_{1}q_{1}kp_{1}jkp_{1}j]^* \Bigg) \\
&& \Bigg( \textrm{From (VI) } \left( 1+\frac{\lambda_{2}^3}{\lambda_{3}^3} (1+c_{-})^3 \right) [kp_{2}q_{2}kp_{1}jkp_{1}j] \\
&& \qquad = \left\{ \left( \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} - \frac{\lambda_{2}}{\lambda_{3}} (1+c_{+}) (1+c_{-}) \right) \left( 1 + \frac{\lambda_{1}\lambda_{2}}{\lambda_{3}^2} c_{-} (1+c_{-}) \right) \right. \\
&& \qquad \qquad \left. + \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} (1+c_{-}) \left( \frac{\lambda_{2}^2}{\lambda_{3}^2} (1+c_{-})^2 - \frac{\lambda_{1}}{\lambda_{3}} c_{-} \right) \right\} [kp_{1}q_{1}kp_{1}jkp_{1}j]^* \Bigg) \\
\hline 9 && [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}k] \\
&& \Bigg( \textrm{Now } [kp_{1}q_{1}kp_{1}jk\underline{p_{1}q_{1}k}] = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}q_{1}kp_{1}jkp_{1}jk] - \frac{a_-}{a_+} [kp_{1}q_{1}kp_{1}\underline{jkp_{1}q_{3}}k] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}q_{1}kp_{1}jkp_{1}jk] + [\underline{kp_{1}q_{1}kp_{1}jkp_{3}q_{3}}k] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}q_{1}kp_{1}jkp_{1}jk] - \mu_2 \frac{c_{-}}{1+c_{+}} [kp_{3}q_{3}kp_{1}jk\underline{p_{3}q_{3}k}] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} [kp_{1}q_{1}kp_{1}jkp_{1}jk] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \mu_2 \frac{c_{-}}{1+c_{+}} [\underline{kp_{3}q_{3}kp_{1}jkp_{3}j}k] + \mu_2 \frac{a_-^3 b_-}{a_+^3 b_+} \frac{1}{1+c_{+}} [kp_{3}q_{3}kp_{1}j\underline{kp_{3}q_{2}}k] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \left( 1 - \mu_2 \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} \frac{c_{-}}{1+c_{+}} \right) [kp_{1}q_{1}kp_{1}jkp_{1}jk] - \mu_2 \frac{c_{-}}{1+c_{+}} [\underline{kp_{3}q_{3}kp_{1}jkp_{2}q_{2}}k] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \left( 1 - \mu_2 \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} \frac{c_{-}}{1+c_{+}} \right) [kp_{1}q_{1}kp_{1}jkp_{1}jk] - \mu_2^2 (1+c_{+})^{-3} [kp_{2}q_{2}kp_{1}jk\underline{p_{2}q_{2}k}] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \left( 1 - \mu_2 \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} \frac{c_{-}}{1+c_{+}} \right) [kp_{1}q_{1}kp_{1}jkp_{1}jk] \\
&& \qquad \qquad + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \mu_2^2 (1+c_{+})^{-3} [\underline{kp_{2}q_{2}kp_{1}jkp_{2}j}k] + \mu_2^2 \frac{a_-}{a_+} (1+c_{+})^{-3} [kp_{2}q_{2}kp_{1}j\underline{kp_{2}q_{1}}k] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \left( 1 - \mu_2 \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} \frac{c_{-}}{1+c_{+}} + \mu_2^2 \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} (1+c_{+})^{-3} \right) [kp_{1}q_{1}kp_{1}jkp_{1}jk] \\
&& \qquad \qquad - \mu_2^2 (1+c_{+})^{-3} [\underline{kp_{2}q_{2}kp_{1}jkp_{1}q_{1}}k] \\
&& \qquad = -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \left( 1 - \mu_2 \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} \frac{c_{-}}{1+c_{+}} + \mu_2^2 \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} (1+c_{+})^{-3} \right) [kp_{1}q_{1}kp_{1}jkp_{1}jk] \\
&& \qquad \qquad - \mu_2^3 (1+c_{+})^{-3} [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}k] \\
&& \Rightarrow -\frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \left( 1 - \mu_2 \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} \frac{c_{-}}{1+c_{+}} + \mu_2^2 \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} (1+c_{+})^{-3} \right) [kp_{1}q_{1}kp_{1}jkp_{1}jk] \\
&& \qquad = \left( 1 + \mu_2^3 (1+c_{+})^{-3} \right) [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}k]^* \Bigg) \\
&& \Bigg( \textrm{From the above computation } [kp_{2}q_{2}kp_{1}jkp_{2}q_{2}k] \\
&& \qquad = -\frac{1}{\mu_2^2} (1+c_{+})^3 [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}k] + \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \left( 1 - \mu_2 \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} \frac{c_{-}}{1+c_{+}} \right) [\underline{kp_{1}q_{1}kp_{1}jkp_{1}jk}] \\
&& \qquad = \mu_3 [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}k]^*, \textrm{ where } \\
&& \left( 1 - \mu_2 \frac{c_{-}}{1+c_{+}} \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} + \mu_2^2 \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} (1+c_{+})^{-3} \right) \mu_3 = \mu_2 - \mu_2^2 \frac{c_{-}}{1+c_{+}} \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} - \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}}. \Bigg) \\
&& \Bigg( \textrm{We also obtain } \\
&& [kp_{3}q_{3}kp_{1}jkp_{3}q_{3}k] = -\frac{1}{\mu_2} c_{+} (1+c_{+}) [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}k] - \frac{\sqrt{[3][4]}}{\sqrt{[2]}} \frac{1}{a_+} \frac{1}{\mu_2} c_{+} (1+c_{+}) [\underline{kp_{1}q_{1}kp_{1}jkp_{1}jk}] \\
&& \qquad = \mu_4 [kp_{1}q_{1}kp_{1}jkp_{1}q_{1}k]^*, \textrm{ where } \\
&& \left( 1 - \mu_2 \frac{c_{-}}{1+c_{+}} \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} + \mu_2^2 \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} (1+c_{+})^{-3} \right) \mu_4 \\
&& \qquad = \mu_2^2 \frac{1}{(1+c_{+})(1+c_{-})} + \frac{\lambda_{2}^{(1)}\lambda_{1}^{(2)}-\lambda_{1}^{(1)}\lambda_{2}^{(2)}}{\lambda_{3}^{(1)}\lambda_{2}^{(2)}} - \mu_2 \frac{\lambda_{1}^{(2)}}{\lambda_{2}^{(2)}} \frac{1}{(1+c_{+})(1+c_{-})}. \Bigg) \\
&& \left( \textrm{We know from the Hilbert series of \cite[Theorem \ref{thm:SU(3)Hilbert}]{evans/pugh:2010ii} that all paths of length 9 that end at } q_{1}, q_{2}, q_{3} \textrm{ are zero.} \right)
\end{eqnarray*}

==> (inline-2) <==
\begin{eqnarray*}
l && \textrm{Paths} \\
\hline 2 && [9,17,2] = -\sqrt{[3]} [9,18,2], \qquad [9,18,6] \qquad ([9,17,1] = 0) \\
\hline 3 && [9,18,6,11] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} [9,18,2,11] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} [9,17,2,11], \qquad [9,18,6,13], \qquad [9,18,6,15] \\
&& \left( [9,\underline{17,2,9}] = 0 \right) \qquad \left( [9,\underline{17,2,10}] = 0 \right) \\
\hline 4 && [9,18,\underline{6,13,20}] = \frac{\sqrt{[3]}}{\sqrt{[5]}} [9,18,6,11,20], \qquad [9,18,6,11,22], \qquad [9,18,6,13,22], \qquad [9,18,6,15,24] \\
&& \left( [\underline{9,18,6,11},18] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} [9,17,\underline{2,11,18}] = 0 \right) \qquad \left( [\underline{9,18,6,11},19] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} [9,17,\underline{2,11,19}] = 0 \right) \\
&& \left( [9,18,\underline{6,15,22}] = -\frac{\sqrt{[3][5]}}{[4]} [9,18,6,11,22]^* - \frac{\sqrt{[9]}}{[4]} [9,18,6,13,22]^* \right) \\
\hline 5 && [9,18,6,\underline{13,22,5}] = -\frac{\sqrt{[7]}}{[3]\sqrt{[5]}} [\underline{9,18,6,13,20},5] = -\frac{\sqrt{[7]}}{[5]\sqrt{[3]}} [9,18,6,\underline{11,20,5}] = \frac{[7]}{\sqrt{[3]^3[5][9]}} [9,18,6,11,22,5], \\
&& [9,18,6,\underline{13,22,6}] = \frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{9,18,6,13,20},6] = [9,18,6,\underline{11,20,6}] = -\frac{\sqrt{[3][5]}}{\sqrt{[9]}} [9,18,6,11,22,6], \\
&& [9,18,6,11,22,7], \qquad [9,18,6,13,22,4], \qquad [9,18,6,13,22,7], \qquad [9,18,6,15,24,8] \qquad \left( [9,18,6,\underline{11,22,4}] = 0 \right) \\
&& \left( [9,18,6,\underline{15,24,7}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{9,18,6,15,22},7] = \frac{[5]}{[4]} [9,18,6,11,22,7]^* + \frac{\sqrt{[5][9]}}{[4]\sqrt{[3]}} [9,18,6,13,22,7]^* \right) \\
&& \left( [\underline{9,18,6,15,22},6] = -\frac{\sqrt{[3][5]}}{[4]} [\underline{9,18,6,11,22,6}] - \frac{\sqrt{[9]}}{[4]} [9,18,6,13,22,6] = \left( \frac{\sqrt{[9]}}{[4]} - \frac{\sqrt{[9]}}{[4]} \right) [9,18,6,13,22,6] = 0 \right) \\
&& \left( [\underline{9,18,6,15,22},5] = -\frac{\sqrt{[3][5]}}{[4]} [\underline{9,18,6,11,22,5}] - \frac{\sqrt{[9]}}{[4]} [9,18,6,13,22,5] = -[2]\sqrt{[9]} [9,18,6,13,22,5]^* \right) \\
\hline 6 && [\underline{9,18,6,13,22,5},11] = \frac{[7]}{\sqrt{[3]^3[5][9]}} [9,18,6,11,\underline{22,5,11}] = - \frac{\sqrt{[7]}}{\sqrt{[3][5][9]}} [\underline{9,18,6,11,22,6},11] \\
&& \qquad = \frac{\sqrt{[7]}}{[3][5]} [9,18,6,13,\underline{22,6,11}] = \frac{[7]\sqrt{[2][10]}}{[3]^2\sqrt{[5]^3}} [9,18,6,13,22,4,11] - \frac{[7]}{[3]^2[5]} [9,18,6,13,22,5,11] \\
&& \qquad \left( \Rightarrow [9,18,6,13,22,4,11] = \frac{[4]\sqrt{[2][5]}}{\sqrt{[10]}} [9,18,6,13,22,5,11]^* \qquad \Rightarrow [9,18,6,13,22,6,11] = \frac{[3][5]}{\sqrt{[7]}} [9,18,6,13,22,5,11]^* \right) \\
&& [9,18,6,13,22,5,14], \qquad [9,18,6,13,\underline{22,6,15}] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} [9,18,6,13,22,7,15], \qquad [9,18,6,11,22,7,16], \\
&& [9,18,6,13,22,4,12], \qquad [9,18,6,13,22,4,14], \qquad [9,18,6,13,22,7,16] \\
&& \left( [9,18,6,13,\underline{22,5,13}] = -\frac{1}{\sqrt{[3]}} [\underline{9,18,6,13,22,6},13] = \frac{\sqrt{[5]}}{\sqrt{[9]}} [9,18,6,11,\underline{22,6,13}] = -\frac{\sqrt{[3][5]}}{\sqrt{[9]}} [\underline{9,18,6,11,22,5},13] \right. \\
&& \left. \qquad = -\frac{[3]^2[5]}{[7]} [9,18,6,13,22,5,13] \qquad \Rightarrow [9,18,6,13,22,5,13] = 0 \right) \\
&& \left( [9,18,6,11,\underline{22,7,14}] = -\frac{\sqrt{[7]}}{[3]} [\underline{9,18,6,11,22,5},14] = -\frac{\sqrt{[3][5][9]}}{\sqrt{[7]}} [9,18,6,13,22,5,14]^* \right) \\
&& \left( [9,18,6,13,\underline{22,7,15}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{9,18,6,11,22,6},15] = \frac{\sqrt{[4][9]}}{\sqrt{[2][3][5]}} [9,18,6,13,22,6,15]^* \right) \\
&& \left( [9,18,6,13,\underline{22,7,14}] = -\frac{\sqrt{[7]}}{[3]} [9,18,6,13,22,4,14]^* - \frac{\sqrt{[7]}}{[3]} [9,18,6,13,22,5,14]^* \right) \\
&& \left( [9,18,6,15,\underline{24,8,16}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{9,18,6,15,24,7},16] = -\frac{[5]}{\sqrt{[2][4]}} [9,18,6,11,22,7,16]^* - \frac{\sqrt{[5][9]}}{\sqrt{[2][3][4]}} [9,18,6,13,22,7,16]^* \right) \\
\hline 7 && [9,18,6,13,22,\underline{5,11,19}] = -\frac{\sqrt{[10]}}{\sqrt{[4]}} [9,18,6,13,22,5,14,19], \qquad [9,18,6,13,22,5,14,21], \\
&& [9,18,6,13,22,\underline{5,11,22}] = -\frac{\sqrt{[2][4]}}{\sqrt{[5]}} [9,18,6,13,22,5,14,22], \qquad [9,18,6,13,22,5,14,23], \\
&& [9,18,6,13,22,\underline{7,15,24}] = -\frac{1}{\sqrt{[3]}} [9,18,6,13,22,7,16,24], \qquad [9,18,6,13,22,4,12,19], \\
&& [9,18,6,13,22,\underline{4,12,21}] = -\frac{[3]\sqrt{[5]}}{\sqrt{[7]}} [9,18,6,13,22,4,14,21], \qquad [9,18,6,13,22,4,14,23] \\
&& \left( [9,18,6,13,22,\underline{5,11,18}] = 0 \right) \qquad \left( [9,18,6,13,22,\underline{5,11,20}] = 0 \right) \\
&& \left( [9,18,6,13,22,\underline{7,15,22}] = -\sqrt{[3]} [\underline{9,18,6,13,22,7,14},22] \right. \\
&& \qquad = \frac{\sqrt{[7]}}{\sqrt{[3]}} [9,18,6,13,22,\underline{4,14,22}] + \frac{\sqrt{[7]}}{\sqrt{[3]}} [\underline{9,18,6,13,22,5,14,22}] \\
&& \left. \qquad = \frac{\sqrt{[7][10]}}{\sqrt{[3][4]}} [\underline{9,18,6,13,22,4,11},22] - \frac{\sqrt{[5][7]}}{\sqrt{[2][3][4]}} [9,18,6,13,22,5,11,22] = \frac{\sqrt{[3]^3[5]^3}}{\sqrt{[2][4][7]}} [9,18,6,13,22,5,11,22]^* \right) \\
&& \left( [9,18,6,11,22,\underline{7,16,23}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{9,18,6,11,22,7,14},23] = \frac{[5]\sqrt{[9]}}{\sqrt{[7]}} [9,18,6,13,22,5,14,23]^* \right) \\
&& \left( [9,18,6,13,22,\underline{4,14,19}] = -\frac{\sqrt{[2][4]}}{\sqrt{[5]}} [\underline{9,18,6,13,22,4,11},19] - \frac{[3]\sqrt{[9]}}{\sqrt{[5][7]}} [9,18,6,13,22,4,12,19] \right. \\
&& \left. \qquad = -\frac{[2]\sqrt{[4]^3}}{\sqrt{[10]}} [9,18,6,13,22,5,11,19]^* - \frac{[3]\sqrt{[9]}}{\sqrt{[5][7]}} [9,18,6,13,22,4,12,19]^* \right) \\
&& \left( [9,18,6,13,22,\underline{7,16,23}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{9,18,6,13,22,7,14},23] \right. \\
&& \left. \qquad = \frac{\sqrt{[5][7]}}{\sqrt{[3]^3}} [9,18,6,13,22,4,14,23]^* + \frac{\sqrt{[5][7]}}{\sqrt{[3]^3}} [9,18,6,13,22,5,14,23]^* \right) \\
\hline 8 && \textrm{We will let } \xi \textrm{ denote the path } [9,18,6,13,22] \textrm{ of length 4.} \\
&& [\xi,5,11,19,3], \qquad [\xi,5,\underline{11,19,5}] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\xi,5,11,22,5], \\
&& [\xi,5,\underline{11,22,4}] = \frac{\sqrt{[4]}}{\sqrt{[10]}} [\xi,\underline{5,11,19},4] = -[\xi,5,\underline{14,19,4}] = \frac{[3]\sqrt{[9]}}{\sqrt{[5][7]}} [\xi,5,14,21,4] + \frac{\sqrt{[2][4]}}{\sqrt{[5]}} [\underline{\xi,5,14,22},4] \\
&& \qquad = \frac{[3]\sqrt{[9]}}{\sqrt{[5][7]}} [\xi,5,14,21,4] - [\xi,5,11,22,4] \qquad \left( \Rightarrow [\xi,5,14,21,4] = \frac{[12]\sqrt{[5][7]}}{[3][4]\sqrt{[9]}} [\xi,5,11,22,4]^* \right) \\
&& [\underline{\xi,5,11,22},7] = -\frac{\sqrt{[2][4]}}{\sqrt{[5]}} [\xi,5,\underline{14,22,7}] = \frac{\sqrt{[2][4]}}{\sqrt{[3][5]}} [\xi,5,14,23,7], \qquad [\xi,5,14,21,3], \qquad [\xi,4,12,19,2], \\
&& [\xi,4,\underline{12,19,3}] = \frac{\sqrt{[5]}}{\sqrt{[3]}} [\xi,4,12,21,3], \qquad [\xi,4,\underline{12,19,4}] = -\frac{\sqrt{[7]}}{[3]\sqrt{[5]}} [\xi,4,12,21,4] \\
&& \left( [\xi,5,\underline{11,19,2}] = 0 \right) \qquad \left( [\xi,5,\underline{11,22,6}] = 0 \right) \\
&& \left( [\xi,5,\underline{14,23,3}] = -\frac{\sqrt{[3][5]}}{[4]} [\xi,\underline{5,14,19},3] - \frac{\sqrt{[9]}}{[4]} [\xi,5,14,21,3] = \frac{\sqrt{[3][5]}}{\sqrt{[4][10]}} [\xi,5,14,19,3]^* - \frac{\sqrt{[9]}}{[4]} [\xi,5,14,21,3]^* \right) \\
&& \left( [\xi,7,\underline{15,24,7}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi,7,15,22},7] = -\frac{[3][5]^2}{\sqrt{[2][4][7]}} [\xi,5,11,22,7]^* \right) \qquad \left( [\xi,7,\underline{15,24,8}] = 0 \right) \\
&& \left( [\xi,4,\underline{14,23,3}] = -\frac{\sqrt{[3][5]}}{[4]} [\underline{\xi,4,14,19},3] - \frac{\sqrt{[9]}}{[4]} [\xi,\underline{4,14,21},3] \right. \\
&& \qquad = \frac{[2]\sqrt{[3][4][5]}}{\sqrt{[10]}} [\xi,5,11,19,3] + \frac{\sqrt{[3]^3[9]}}{[4]\sqrt{[7]}} [\xi,4,12,19,3] + \frac{\sqrt{[7][9]}}{[3][4]\sqrt{[5]}} [\xi,4,\underline{12,21,3}] \\
&& \left. \qquad = \frac{[2]\sqrt{[7][9]}}{[5]\sqrt{[3]}} [\xi,4,12,19,3]^* + \frac{[2]\sqrt{[3][4][5]}}{\sqrt{[10]}} [\xi,5,11,19,3]^* \right) \\
&& \left( [\xi,\underline{4,12,19},5] = -\frac{\sqrt{[2][4][7]}}{[3]\sqrt{[9]}} [\xi,4,\underline{11,19,5}] - \frac{\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\xi,4,\underline{14,19,5}] \right. \\
&& \left. \qquad = \frac{\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\underline{\xi,4,11,22},5] + \frac{\sqrt{[4][5][7]}}{[3]\sqrt{[9][10]}} [\underline{\xi,4,14,22},5]  = \frac{[5][12]\sqrt{[2][7]}}{[3]\sqrt{[9][10]}} [\xi,5,11,22,5]^* \right) \\
&& \left( [\xi,4,\underline{12,21,3}] = \frac{\sqrt{[3]}}{\sqrt{[5]}} [\xi,4,12,19,3]^* \right) \qquad \left( [\xi,4,\underline{14,23,7}] = -\sqrt{[3]} [\underline{\xi,4,14,22},7] = -\sqrt{[2][3][4][5]} [\xi,5,11,22,7]^* \right) \\
\hline 9 && [\xi,5,11,19,3,14], \qquad [\underline{\xi,5,11,22,4},12] = \frac{\sqrt{[4]}}{\sqrt{[10]}} [\xi,5,11,\underline{19,4,12}] = -\frac{\sqrt{[4]}}{\sqrt{[3][10]}} [\xi,5,11,19,3,12], \\
&& [\xi,5,11,\underline{22,4,11}] = \frac{\sqrt{[5]}}{\sqrt{[2][10]}} [\xi,5,11,22,5,11], \qquad [\xi,5,11,22,4,14], \qquad [\xi,5,14,21,3,10], \qquad [\xi,4,12,19,2,9], \\
&& [\xi,4,12,19,2,10] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\xi,4,12,19,3,10] = -\frac{[5]\sqrt{[3][4]}}{\sqrt{[2]^3[7][9]}} [\xi,4,14,23,3,10], \qquad
[\xi,4,12,19,2,11], \\
&& [\xi,4,12,\underline{19,3,12}] = -\sqrt{[3]} [\xi,4,12,19,4,12] \qquad \left( [\xi,5,11,\underline{19,3,10}] = 0 \right) \qquad \left( [\xi,5,11,\underline{22,5,13}] = 0 \right) \\
&& \left( [\xi,5,14,\underline{21,3,12}] = \frac{\sqrt{[7]}}{[3]} [\underline{\xi,5,14,21,4},12] = \frac{[7][12]}{[3][4]\sqrt{[5][9]}} [\xi,5,11,22,4,12]^* \right) \\
&& \left( [\xi,5,14,\underline{21,3,14}] = -\sqrt{[3]} [\underline{\xi,5,14,21,4},14] = -\frac{[12]\sqrt{[5][7]}}{[4]\sqrt{[3][9]}} [\xi,5,11,22,4,14]^* \right) \\
&& \left( [\xi,5,11,22,7,14] = \frac{\sqrt{[2][4]}}{\sqrt{[3][5]}} [\xi,5,14,23,7,14] = -\frac{[4]}{\sqrt{[3][5]}} [\xi,5,14,23,3,14] \right. \\
&& \left. \qquad = -\frac{\sqrt{[4]}}{\sqrt{[10]}} [\xi,5,11,19,3,14] + \frac{\sqrt{[9]}}{\sqrt{[3][5]}} [\xi,5,14,21,3,14] = -\frac{\sqrt{[4]}}{\sqrt{[10]}} [\xi,5,11,19,3,14]^* - \frac{[12]\sqrt{[7]}}{[3][4]} [\xi,5,14,22,4,14]^* \right) \\
&& \left( [\xi,5,11,\underline{22,7,15}] = 0 \right) \qquad \left( [\xi,5,11,\underline{22,7,16}] = 0 \right) \\
&& \left( [\xi,4,12,\underline{19,3,14}] = -\frac{\sqrt{[7]}}{[3]} [\underline{\xi,4,12,19,4},14] - \frac{\sqrt{[2][7][10]}}{[3]\sqrt{[5]}} [\underline{\xi,4,12,19,5},14] \right. \\
&& \qquad = \frac{[7]}{[3]^2\sqrt{[5]}} [\xi,4,12,\underline{21,4,14}] - \frac{[2][7][12]\sqrt{[5]}}{[3]^2\sqrt{[9]}} [\underline{\xi,5,11,22,5,14}] \\
&& \qquad = -\frac{[7]}{\sqrt{[3]^5[5]}} [\xi,4,\underline{12,21,3},14] - \frac{[2][7][12]\sqrt{[5]}}{[3]^2\sqrt{[9]}} [\xi,5,11,22,4,14] - \frac{[2][12]\sqrt{[4][5][7]}}{[3]\sqrt{[9][10]}} [\xi,5,11,19,3,14] \\
&& \qquad = -\frac{[7]}{[3]^2[5]} [\xi,4,12,19,3,14] - \frac{[2][7][12]\sqrt{[5]}}{[3]^2\sqrt{[9]}} [\xi,5,11,22,4,14] - \frac{[2][12]\sqrt{[4][5][7]}}{[3]\sqrt{[9][10]}} [\xi,5,11,19,3,14] \\
&& \left. \qquad \Rightarrow [\xi,4,12,19,3,14] = -\frac{[3][12]\sqrt{[5]^3}}{\sqrt{[4][7][9][10]}} [\xi,5,11,19,3,14]^* - \frac{[12]\sqrt{[5]^3}}{[4]\sqrt{[9]}} [\xi,5,11,22,4,14]^* \right) \\
&& \left( [\xi,4,12,\underline{19,4,11}] = -\frac{[3]}{\sqrt{[7]}} [\xi,4,12,19,2,11] - [\underline{\xi,4,12,19,5},11] \right. \\
&& \qquad = -\frac{[3]}{\sqrt{[7]}} [\xi,4,12,19,2,11] - \frac{[5][12]\sqrt{[2][7]}}{[3]\sqrt{[9][10]}} [\underline{\xi,5,11,22,5,11}] \\
&& \left. \qquad = -\frac{[3]}{\sqrt{[7]}} [\xi,4,12,19,2,11]^* - \frac{[2][12]\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\xi,5,11,22,4,11]^* \right) \\
&& \left( [\underline{\xi,4,12,19,4},14] = -\frac{\sqrt{[7]}}{[3]\sqrt{[5]}} [\xi,4,12,\underline{21,4,14}] = \frac{\sqrt{[7]}}{\sqrt{[3]^3[5]}} [\xi,4,\underline{12,21,3},14] = \frac{\sqrt{[7]}}{[3][5]} [\underline{\xi,4,12,19,3,14}] \right. \\
&& \left. \qquad = -\frac{[12]\sqrt{[5]}}{\sqrt{[4][9][10]}} [\xi,5,11,19,3,14]^* - \frac{[12]\sqrt{[5][7]}}{[3][4]\sqrt{[9]}} [\xi,5,11,22,4,14]^* \right) \\
\hline 10 && [\xi,5,11,19,\underline{3,12,19}] = -\frac{\sqrt{[3][5]}}{\sqrt{[9]}} [\xi,5,11,19,3,14,19], \qquad [\xi,5,11,19,\underline{3,12,21}] = -\frac{\sqrt{[3]}}{\sqrt{[5]}} [\xi,5,11,19,3,14,21], \\
&& [\xi,5,11,19,3,14,22], \qquad [\xi,5,11,22,4,11,18], \qquad [\xi,5,11,22,4,11,19], \\
&& [\xi,5,11,22,\underline{4,11,22}] = \frac{\sqrt{[4]}}{\sqrt{[10]}} [\xi,5,11,22,4,14,22], \qquad [\xi,5,14,21,3,10,17], \\
&& [\xi,4,12,19,\underline{2,9,17}] = -\sqrt{[3]} [\xi,4,12,19,2,10,17], \qquad [\xi,4,12,19,\underline{2,9,18}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\xi,4,12,19,2,11,18], \\
&& [\xi,4,12,19,\underline{2,10,19}] = -\sqrt{[3]} [\xi,4,12,19,2,11,19], \qquad [\xi,4,12,19,2,11,20] \\
&& \left( [\xi,5,11,19,\underline{3,14,23}] = 0 \right) \qquad \left( [\underline{\xi,5,11,22,4,11},20] = \frac{\sqrt{[5]}}{\sqrt{[2][10]}} [\xi,5,11,22,\underline{5,11,20}] = 0 \right) \\
&& \left( [\xi,5,11,22,\underline{4,14,19}] = -\frac{\sqrt{[2][4]}}{\sqrt{[5]}} [\xi,5,11,22,4,11,19] - \frac{[3]\sqrt{[9]}}{\sqrt{[5][7]}} [\underline{\xi,5,11,22,4,12},19] \right. \\
&& \left. \qquad = -\frac{\sqrt{[2][4]}}{\sqrt{[5]}} [\xi,5,11,22,4,11,19]^* + \frac{\sqrt{[3][4][9]}}{\sqrt{[5][7][10]}} [\xi,5,11,19,3,12,19]^* \right) \\
&& \left( [\xi,5,11,22,\underline{4,14,21}] = -\frac{\sqrt{[7]}}{[3]\sqrt{[5]}} [\underline{\xi,5,11,22,4,12},21] = \frac{\sqrt{[4][7]}}{\sqrt{[3]^3[5][10]}} [\xi,5,11,19,3,12,21]^* \right) \\
&& \left( [\xi,5,11,\underline{22,4,14},23] = -[\underline{\xi,5,11,22,5,14,23}] - \frac{[3]}{\sqrt{[7]}} [\xi,5,11,22,\underline{7,14,23}] = -[\xi,5,11,22,4,14,23] \right. \\
&& \qquad \Rightarrow [\xi,5,11,22,4,14,23] = 0 \bigg) \\
&& \left( [\xi,5,14,21,\underline{3,10,19}] = -\frac{\sqrt{[9]}}{[4]} [\underline{\xi,5,14,21,3,12},19] = \frac{\sqrt{[3][5]}}{[4]} [\underline{\xi,5,14,21,3,14},19] \right. \\
&& \qquad = \frac{[7][12]}{\sqrt{[3]^3[4]^3[5][10]}} [\xi,5,11,19,3,12,19] + \frac{[5][12]\sqrt{[7]}}{[4]^2\sqrt{[9]}} [\underline{\xi,5,11,22,4,14,19}] \\
&& \left. \qquad = \frac{[2][7][12]}{\sqrt{[3]^3[4][5][10]}} [\xi,5,11,19,3,12,19]^* - \frac{[12]\sqrt{[2][5][7]}}{\sqrt{[4]^3[9]}} [\xi,5,11,22,4,11,19]^* \right) \\
&& \left( [\xi,4,12,19,\underline{3,12,19}] = -\frac{[4]}{\sqrt{[9]}} [\underline{\xi,4,12,19,3,10},19] - \frac{\sqrt{[3][5]}}{\sqrt{[9]}} [\underline{\xi,4,12,19,3,14},19] \right. \\
&& \qquad = \frac{\sqrt{[2][4]}}{\sqrt{[9]}} [\xi,4,12,19,2,10,19] + \frac{[5]^2[12]\sqrt{[3]^3}}{[9]\sqrt{[4][7][10]}} [\underline{\xi,5,11,19,3,14,19}] + \frac{[5]^2[12]\sqrt{[3]}}{[4][9]} [\underline{\xi,5,11,22,4,14,19}] \\
&& \left. \qquad = \frac{\sqrt{[2][4]}}{\sqrt{[9]}} [\xi,4,12,19,2,10,19]^* - \frac{[12]\sqrt{[2][3][5]^3}}{[9]\sqrt{[4]}} [\xi,5,11,22,4,11,19]^* \right) \\
&& \left( [\xi,4,12,\underline{19,2,11},22] = -\frac{\sqrt{[7]}}{[3]} [\xi,4,12,19,\underline{4,11,22}] - \frac{\sqrt{[7]}}{[3]} [\underline{\xi,4,12,19,5},11,22] \right. \\
&& \qquad = -\frac{\sqrt{[4][7]}}{[3]\sqrt{[10]}} [\underline{\xi,4,12,19,4,14},22] - \frac{[5][7][12]\sqrt{[2]}}{[3]^2\sqrt{[9][10]}} [\underline{\xi,5,11,22,5,11},22] \\
&& \qquad = \frac{[12]\sqrt{[5][7]}}{[3][10]\sqrt{[9]}} [\xi,5,11,19,3,14,22] + \frac{[7][12]\sqrt{[5]}}{[3]^2\sqrt{[4][9][10]}} [\underline{\xi,5,11,22,4,14,22}] - \frac{[2][7][12]\sqrt{[5]}}{[3]^2\sqrt{[9]}} [\xi,5,11,22,4,11,22] \\
&& \left. \qquad = \frac{[12]\sqrt{[5][7]}}{[3][10]\sqrt{[9]}} [\xi,5,11,19,3,14,22]^* - \frac{[6][7][12]\sqrt{[5][9]}}{[2][3]^3[4]} [\xi,5,11,22,4,11,22]^* \right) \\
&& \left( [\xi,4,12,19,\underline{3,12,21}] = \frac{\sqrt{[3]}}{\sqrt{[5]}} [\underline{\xi,4,12,19,3,14},21] \right. \\
&& \left. \qquad = -\frac{[5][12]\sqrt{[3]^3}}{\sqrt{[4][7][9][10]}} [\underline{\xi,5,11,19,3,14,21}] - \frac{[5][12]\sqrt{[3]}}{[4]\sqrt{[9]}} [\underline{\xi,5,11,22,4,14,21}] = -\frac{[2][12]\sqrt{[4][5][7]}}{[3]\sqrt{[9][10]}} [\xi,5,11,19,3,12,21]^* \right) \\
\hline 11 && [\xi,5,11,19,3,12,19,2], \qquad [\xi,5,11,19,3,\underline{12,19,3}] = \frac{\sqrt{[5]}}{\sqrt{[3]}} [\xi,5,11,19,3,12,21,3], \\
&& [\xi,5,11,19,3,\underline{12,19,4}] = -\frac{\sqrt{[7]}}{[3]\sqrt{[5]}} [\xi,5,11,19,3,12,21,4], \qquad [\xi,5,11,19,3,14,22,6], \\
&& [\underline{\xi,5,11,19,3,12,19},5] = -\frac{\sqrt{[3][5]}}{\sqrt{[9]}} [\xi,5,11,19,3,\underline{14,19,5}] = \frac{\sqrt{[3][4][5]}}{\sqrt{[9][10]}} [\xi,5,11,19,3,14,22,5], \\
&& [\xi,5,11,22,4,\underline{11,18,2}] = -\sqrt{[3]} [\xi,5,11,22,4,11,19,2], \qquad [\xi,5,14,21,3,10,17,1], \\
&& [\xi,4,12,19,2,\underline{9,17,2}] = -\sqrt{[3]} [\underline{\xi,4,12,19,2,9,18},2] = \sqrt{[5]} [\xi,4,12,19,2,\underline{11,18,2}] = -\sqrt{[3][5]} [\underline{\xi,4,12,19,2,11,19},2] \\
&& \qquad = \sqrt{[5]} [\xi,4,12,19,2,10,19,2], \qquad [\xi,4,12,19,2,9,18,6], \qquad [\xi,4,12,19,2,10,19,5] \\
&& \left( [\xi,5,11,19,3,14,22,4] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\xi,5,11,19,3,14,19,4] - \frac{[3]\sqrt{[9]}}{\sqrt{[2][4][7]}} [\xi,5,11,19,3,14,21,4] \right. \\
&& \left. \qquad = \frac{\sqrt{[9]}}{\sqrt{[2][3][4]}} [\xi,5,11,19,3,12,19,4] - \frac{\sqrt{[3][5][9]}}{\sqrt{[2][4][7]}} [\xi,5,11,19,3,12,21,4] = \frac{\sqrt{[2][4][9]}}{\sqrt{[3]}} [\xi,5,11,19,3,12,19,4]^* \right) \\
&& \left( [\xi,5,11,19,3,\underline{14,22,7}] = 0 \right) \\
&& \left( [\xi,5,11,22,4,\underline{11,18,6}] = -\frac{\sqrt{[3][5]}}{[4]} [\underline{\xi,5,11,22,4,11},22,6] = -\frac{[5]\sqrt{[3]}}{[4]\sqrt{[2][10]}} [\xi,5,11,22,\underline{5,11,22},6] \right. \\
&& \qquad = \frac{\sqrt{[3][5]}}{\sqrt{[4][10]}} [\underline{\xi,5,11,22,5,14},22,6] = \frac{\sqrt{[3][5]}}{\sqrt{[4][10]}} [\underline{\xi,5,11,22,4,14,22},6] + \frac{\sqrt{[3]^3[5]}}{[10]\sqrt{[7]}} [\xi,5,11,19,3,14,22,6] \\
&& \qquad = \frac{\sqrt{[3][5]}}{[4]} [\underline{\xi,5,11,22,4,11,22,6}] + \frac{\sqrt{[3]^3[5]}}{[10]\sqrt{[7]}} [\xi,5,11,19,3,14,22,6] \\
&& \qquad = -[\xi,5,11,22,4,11,18,6] + \frac{\sqrt{[3]^3[5]}}{[10]\sqrt{[7]}} [\xi,5,11,19,3,14,22,6] \\
&& \left. \qquad \Rightarrow [\xi,5,11,22,4,11,18,6] = \frac{[4]\sqrt{[3]^3[5]}}{[10][12]\sqrt{[7]}} [\xi,5,11,19,3,14,22,6]^* \right) \\
&& \left( [\xi,5,11,22,\underline{4,11,19},3] = -\frac{[3]\sqrt{[9]}}{\sqrt{[2][4][7]}} [\xi,5,11,22,4,\underline{12,19,3}] - \frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\xi,5,11,22,4,\underline{14,19,3}] \right. \\
&& \left. \qquad = \frac{\sqrt{[3][5][9]}}{\sqrt{[2][4][7]}} [\underline{\xi,5,11,22,4,12},21,3] + \frac{\sqrt{[9]}}{\sqrt{[2][3][4]}} [\underline{\xi,5,11,22,4,14,21},3] = \frac{[4]\sqrt{[2][7][9]}}{[3]^2\sqrt{[5][10]}} [\xi,5,11,19,3,12,21,3]^* \right) \\
&& \left( [\underline{\xi,5,11,22,4,11},19,4] = \frac{\sqrt{[5]}}{\sqrt{[2][10]}} [\xi,5,11,22,5,\underline{11,19,4}] = \frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\xi,5,11,22,\underline{5,11,22},4] \right. \\
&& \qquad = -[\underline{\xi,5,11,22,5,14},22,4] = -[\underline{\xi,5,11,22,4,14,22},4] - \frac{[3]\sqrt{[4]}}{\sqrt{[7][10]}} [\underline{\xi,5,11,19,3,14,22,4}] \\
&& \qquad = -\frac{\sqrt{[10]}}{\sqrt{[4]}} [\xi,5,11,22,4,\underline{11,22,4}] + \frac{[4]\sqrt{[2][3][9]}}{\sqrt{[7][10]}} [\xi,5,11,19,3,12,21,4] \\
&& \qquad = -[\xi,5,11,22,4,11,19,4] + \frac{[4]\sqrt{[2][3][9]}}{\sqrt{[7][10]}} [\xi,5,11,19,3,12,21,4] \\
&& \left. \qquad \Rightarrow [\xi,5,11,22,4,11,19,4] = -\frac{[4]^2\sqrt{[2][3][9]}}{[12]\sqrt{[7][10]}} [\xi,5,11,19,3,12,19,4]^* \right) \\
&& \left( [\xi,5,11,22,4,\underline{11,19,5}] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\xi,5,11,22,\underline{4,11,22},5] = -\frac{\sqrt{[5]}}{\sqrt{[2][10]}} [\xi,5,11,22,4,\underline{14,22,5}] \right. \\
&& \qquad = \frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\underline{\xi,5,11,22,4,14,19},5] = -[\xi,5,11,22,4,11,19,5] + \frac{\sqrt{[3][9]}}{\sqrt{[2][7][10]}} [\xi,5,11,19,3,12,19,5] \\
&& \left. \qquad \Rightarrow [\xi,5,11,22,4,11,19,5] = \frac{[4]\sqrt{[3][9]}}{[12]\sqrt{[2][7][10]}} [\xi,5,11,19,3,12,19,5]^* \right) \\
&& \left( [\underline{\xi,5,11,22,4,11,22},7] = \frac{\sqrt{[4]}}{\sqrt{[10]}} [\xi,5,11,22,4,\underline{14,22,7}] = 0 \right) \\
&& \left( [\xi,5,14,21,3,\underline{10,17,2}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi,5,14,21,3,10,19},2] \right. \\
&& \qquad = -\frac{[2][7][12]}{[3]^2\sqrt{[4][10]}} [\xi,5,11,19,3,12,19,2] + \frac{[5][12]\sqrt{[2][7]}}{\sqrt{[3][4]^3[9]}} [\underline{\xi,5,11,22,4,11,19,2}] \\
&& \left. \qquad = -\frac{[2][7][12]}{[3]^2\sqrt{[4][10]}} [\xi,5,11,19,3,12,19,2]^* - \frac{[5][12]\sqrt{[2][7]}}{[3]\sqrt{[4]^3[9]}} [\xi,5,11,22,4,11,18,2]^* \right) \\
&& \left( [\xi,4,12,19,2,\underline{9,17,1}] = 0 \right) \qquad \left( [\xi,4,12,19,2,\underline{10,19,3}] = 0 \right) \\
&& \left( [\underline{\xi,4,12,19,2,10,19},4] = -\sqrt{[3]} [\xi,4,12,19,2,\underline{11,19,4}] = -\frac{\sqrt{[3][10]}}{\sqrt{[4]}} [\underline{\xi,4,12,19,2,11,22},4] \right. \\
&& \qquad = -\frac{[12]\sqrt{[5][7]}}{\sqrt{[3][4][9][10]}} [\underline{\xi,5,11,19,3,14,22,4}] + \frac{[6][7][12]\sqrt{[5][9][10]}}{[2]\sqrt{[3]^5[4]^3}} [\xi,5,11,22,4,\underline{11,22,4}] \\
&& \qquad = \frac{[12]\sqrt{[2][5][7]}}{[3]\sqrt{[10]}} [\xi,5,11,19,3,12,21,4] + \frac{[6][7][12]\sqrt{[5][9]}}{[2][4]\sqrt{[3]^5}} [\underline{\xi,5,11,22,4,11,19,4}] \\
&& \left. \qquad = \frac{[4][6]\sqrt{[2][7][10]}}{[3]\sqrt{[5]}} [\xi,5,11,19,3,12,19,4]^* \right) \\
&& \left( [\xi,4,12,19,2,\underline{11,20,5}] = -\frac{\sqrt{[2][4][7]}}{[3]\sqrt{[9]}} [\underline{\xi,4,12,19,2,11,19,5}] - \frac{\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\underline{\xi,4,12,19,2,11,22},5] \right. \\
&& \qquad = \frac{\sqrt{[2][4][7]}}{\sqrt{[3]^3[9]}} [\xi,4,12,19,2,10,19,5] - \frac{[5][7][12]}{[3]^2[9][10]} [\underline{\xi,5,11,19,3,14,22,5}] + \frac{[5][6][12]\sqrt{[7]^3}}{[2][3]^4[4]} [\underline{\xi,5,11,22,4,11,22,5}] \\
&& \left. \qquad = \frac{\sqrt{[2][4][7]}}{\sqrt{[3]^3[9]}} [\xi,4,12,19,2,10,19,5]^* - \frac{[6][7]\sqrt{[4][10]}}{\sqrt{[3]^5[5][9]}} [\xi,5,11,19,3,12,19,5]^* \right) \\
&& \left( [\xi,4,12,19,2,\underline{11,20,6}] = -\frac{[4]}{\sqrt{[9]}} [\underline{\xi,4,12,19,2,11,18},6] - \frac{\sqrt{[3][5]}}{\sqrt{[9]}} [\underline{\xi,4,12,19,2,11,22},6] \right. \\
&& \qquad = \frac{[4]\sqrt{[3]}}{\sqrt{[5][9]}} [\xi,4,12,19,2,9,18,6] - \frac{[5][12]\sqrt{[7]}}{[9][10]\sqrt{[3]}} [\xi,5,11,19,3,14,22,6] + \frac{[5][6][7][12]}{[2][4]\sqrt{[3]^5}} [\underline{\xi,5,11,22,4,11,22,6}] \\
&& \left. \qquad = \frac{[4]\sqrt{[3]}}{\sqrt{[5][9]}} [\xi,4,12,19,2,9,18,6]^* - \frac{[5][12]\sqrt{[7]}}{[9][10]\sqrt{[3]}} [\xi,5,11,19,3,14,22,6]^* + \frac{[4][5][6]\sqrt{[7]}}{[2][10]\sqrt{[3]^3}} [\xi,5,11,19,3,14,22,6]^* \right) \\
\hline 12 && [\xi,5,11,19,3,12,19,2,9], \qquad [\xi,5,11,19,3,12,\underline{19,2,10}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\xi,5,11,19,3,12,19,3,10], \\
&& [\xi,5,11,19,3,12,19,2,11], \qquad [\xi,5,11,19,3,12,19,3,14], \qquad [\xi,5,11,19,3,12,19,4,11], \\
&& [\underline{\xi,5,11,19,3,12,19,5},13] = \frac{\sqrt{[3][4][5]}}{\sqrt{[9][10]}} [\xi,5,11,19,3,14,\underline{22,5,13}] = -\frac{\sqrt{[4][5]}}{\sqrt{[9][10]}} [\xi,5,11,19,3,14,22,6,13], \\
&& [\xi,4,12,19,2,9,17,2,11], \qquad [\xi,4,12,19,2,9,18,6,13], \qquad [\xi,4,12,19,2,9,18,6,15] \\
&& \left( [\xi,5,11,19,3,12,\underline{19,3,12}] = -\sqrt{[3]} [\underline{\xi,5,11,19,3,12,19,4},12] = \frac{[12]\sqrt{[7][10]}}{[4]^2\sqrt{[2][9]}} [\xi,5,11,22,4,11,\underline{19,4,12}] \right. \\
&& \qquad = -\frac{[12]\sqrt{[7][10]}}{[4]^2\sqrt{[2][3][9]}} [\underline{\xi,5,11,22,4,11,19,3},12] = -\frac{[7][12]}{[3]^2[4][5]} [\xi,5,11,19,3,12,19,3,12] \\
&& \left. \qquad \Rightarrow [\xi,5,11,19,3,12,19,3,12] = 0 \right) \\
&& \left( [\xi,5,11,19,3,12,\underline{19,5,11}] = -\frac{[3]}{\sqrt{[7]}} [\xi,5,11,19,3,12,19,2,11]^* - [\xi,5,11,19,3,12,19,4,11]^* \right) \\
&& \left( [\xi,5,11,19,3,14,\underline{22,6,11}] = \frac{\sqrt{[2][7][10]}}{[3]\sqrt{[5]}} [\underline{\xi,5,11,19,3,14,22,4},11] - \frac{\sqrt{[7]}}{[3]} [\underline{\xi,5,11,19,3,14,22,5},11] \right. \\
&& \qquad = \frac{[2]\sqrt{[4][7][9][10]}}{\sqrt{[3]^3[5]}} [\xi,5,11,19,3,12,19,4,11] - \frac{\sqrt{[7][9][10]}}{\sqrt{[3]^3[4][5]}} [\xi,5,11,19,3,12,\underline{19,5,11}] \\
&& \left. \qquad = \frac{\sqrt{[9][10]}}{\sqrt{[3][4][5]}} [\xi,5,11,19,3,12,19,2,11]^* + \frac{\sqrt{[3][7][9][10]}}{\sqrt{[4][5]}} [\xi,5,11,19,3,12,19,4,11]^* \right) \\
&& \left( [\xi,5,11,19,3,12,\underline{19,4,12}] = 0 \right) \\
&& \left( [\underline{\xi,5,11,19,3,12,19,5},14] = \frac{\sqrt{[3][4][5]}}{\sqrt{[9][10]}} [\xi,5,11,19,3,14,\underline{22,5,14}] = -\frac{\sqrt{[3][4][5]}}{\sqrt{[9][10]}} [\underline{\xi,5,11,19,3,14,22,4},14] \right. \\
&& \qquad = -\frac{[4]\sqrt{[2][5]}}{\sqrt{[10]}} [\xi,5,11,19,3,12,\underline{19,4,14}] = \frac{[3][4]\sqrt{[2][5]}}{\sqrt{[7][10]}} [\xi,5,11,19,3,12,19,3,14] + [2][4] [\xi,5,11,19,3,12,19,5,14] \\
&& \qquad \Rightarrow [\xi,5,11,19,3,12,19,5,14] = \frac{[3]^2[4]\sqrt{[2]^3[5]}}{[6][9]\sqrt{[7][10]}} [\xi,5,11,19,3,12,19,3,14]^* \\
&& \left. \qquad \Rightarrow [\xi,5,11,19,3,12,19,4,14] = \frac{[2][3]^2}{[6][9]\sqrt{[7]}} [\xi,5,11,19,3,12,19,3,14]^* \right) \\
&& \left( [\xi,5,11,19,3,14,\underline{22,6,15}] = 0 \right) \qquad \left( [\xi,5,11,22,4,11,\underline{18,2,9}] = 0 \right) \\
&& \left( [\underline{\xi,5,11,22,4,11,18,2},10] = -\sqrt{[3]} [\xi,5,11,22,4,11,\underline{19,2,10}] = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} [\underline{\xi,5,11,22,4,11,19,3},10] \right. \\
&& \left. \qquad = -\frac{[4]\sqrt{[2][7][9]}}{[3][5]\sqrt{[10]}} [\xi,5,11,19,3,12,19,3,10]^* \right) \\
&& \left( [\xi,5,11,22,4,11,\underline{18,2,11}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{\xi,5,11,22,4,11,18,6},11] = -\frac{\sqrt{[4]^3[3]^3[5]}}{[10][12]\sqrt{[2][7]}} [\underline{\xi,5,11,19,3,14,22,6,11}] \right. \\
&& \left. \qquad = -\frac{[3][4]\sqrt{[9]}}{[12]\sqrt{[2][7][10]}} [\xi,5,11,19,3,12,19,2,11]^* - \frac{[3]^2[4]\sqrt{[9]}}{[12]\sqrt{[2][10]}} [\xi,5,11,19,3,12,19,4,11]^* \right) \\
&& \left( [\xi,5,14,21,3,10,\underline{17,1,9}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{\xi,5,14,21,3,10,17,2},9] = \frac{[7][12]\sqrt{[2]}}{[3]^2\sqrt{[10]}} [\xi,5,11,19,3,12,19,2,9]^* \right) \\
&& \left( [\xi,4,12,19,2,\underline{9,17,2},9] = -\sqrt{[3]} [\xi,4,12,19,2,9,\underline{18,2,9}] = 0 \right) \qquad \left( [\xi,4,12,19,2,9,\underline{17,2,10}] = 0 \right) \\
&& \left( [\xi,4,12,19,2,9,\underline{18,6,11}] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} [\underline{\xi,4,12,19,2,9,18,2},11] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} [\xi,4,12,19,2,9,17,2,11]^* \right) \\
&& \left( [\xi,4,12,19,2,10,\underline{19,5,11}] = -\frac{[3]}{\sqrt{[7]}} [\xi,4,12,19,\underline{2,10,19},2,11] - [\underline{\xi,4,12,19,2,10,19,4},11] \right. \\
&& \qquad = \frac{\sqrt{[3]^3}}{\sqrt{[7]}} [\underline{\xi,4,12,19,2,11,19,2,11}] + \frac{[4][6]\sqrt{[2][7][10]}}{[3]\sqrt{[5]}} [\xi,5,11,19,3,12,19,4,11] \\
&& \left. \qquad = -\frac{[3]}{\sqrt{[5][7]}} [\xi,4,12,19,2,9,17,2,11]^* + \frac{[4][6]\sqrt{[2][7][10]}}{[3]\sqrt{[5]}} [\xi,5,11,19,3,12,19,4,11]^* \right) \\
&& \left( [\underline{\xi,4,12,19,2,10,19},5,13] = -\sqrt{[3]} [\xi,4,12,19,2,\underline{11,19,5},13] \right. \\
&& \qquad = \frac{\sqrt{[3]^3[9]}}{\sqrt{[2][4][7]}} [\xi,4,12,19,2,11,\underline{20,5,13}] + \frac{\sqrt{[3][5]}}{\sqrt{[2][4]}} [\xi,4,12,19,2,11,\underline{22,5,13}] \\
&& \qquad = \frac{[5]\sqrt{[3]^3[9]}}{[7]\sqrt{[2][4]}} [\underline{\xi,4,12,19,2,11,20,6},13] - \frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\underline{\xi,4,12,19,2,11,22},6,13] \\
&& \qquad = \frac{[3]^2\sqrt{[4][5]}}{[7]\sqrt{[2]}} [\xi,4,12,19,2,9,18,6,13] - \frac{[5][12]\sqrt{[2][4][7]}}{[3][10]\sqrt{[9]}} [\xi,5,11,19,3,14,22,6,13] \\
&& \qquad \qquad - \frac{[6][12]\sqrt{[5]^3[9]}}{\sqrt{[2]^3[3]^3[4]}} [\underline{\xi,5,11,22,4,11,18,6},13] + \frac{[5][6][7][12]\sqrt{[9]}}{[3]^3\sqrt{[2]^3[4]^3}} [\underline{\xi,5,11,22,4,11,22,6},13] \\
&& \qquad = \frac{[3]^2\sqrt{[4][5]}}{[7]\sqrt{[2]}} [\xi,4,12,19,2,9,18,6,13] - \frac{[6]\sqrt{[2][4]^3[7]}}{[3]\sqrt{[9]}} [\underline{\xi,5,11,19,3,14,22,6,13}] \\
&& \left. \qquad = \frac{[3]^2\sqrt{[4][5]}}{[7]\sqrt{[2]}} [\xi,4,12,19,2,9,18,6,13]^* + \frac{[4][6]\sqrt{[2][7][10]}}{[3]\sqrt{[5]}} [\xi,5,11,19,3,12,19,5,13]^* \right) \\
&& \left( [\xi,4,12,19,2,10,\underline{19,5,14}] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\underline{\xi,4,12,19,2,10,19,4},14] = -\frac{[4][6][7]}{[3]^2\sqrt{[5]}} [\xi,5,11,19,3,12,\underline{21,4,14}] \right. \\
&& \left. \qquad = \frac{[4][6][7]}{\sqrt{[3]^5[5]}} [\underline{\xi,5,11,19,3,12,21,3},14] = \frac{[4][6][7]}{[3]^2[5]} [\xi,5,11,19,3,12,19,3,14]^* \right) \\
\hline 13 && \textrm{We let } \xi_2, \xi_3 \textrm{ denote the paths } \xi_2 = [\xi,5,11,19,3] = [9,18,6,13,22,5,11,19,3], \textrm{ and } \\
&& \xi_3 = [\xi,4,12,19,2] = [9,18,6,13,22,4,12,19,2] \textrm{ of length 8.} \\
&& [\xi_2,12,19,\underline{2,9,18}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\xi_2,12,19,2,11,18], \qquad [\xi_2,12,19,\underline{2,10,19}] = -\sqrt{[3]} [\xi_2,12,19,2,11,19], \\
&& [\xi_2,12,19,2,11,20], \qquad [\xi_2,12,19,2,11,22], \qquad [\xi_2,12,19,3,14,22], \\
&& [\underline{\xi_3,9,17,2,11},20] = \frac{\sqrt{[3][4]}}{\sqrt{[2]}} [\xi_3,9,18,\underline{6,11,20}] = \frac{\sqrt{[4][5]}}{\sqrt{[2]}} [\xi_3,9,18,6,13,20], \\
&& [\xi_3,9,18,6,13,22], \qquad [\xi_3,9,18,6,15,24] \\
&& \left( \textrm{We know from the Hilbert series of \cite[Theorem \ref{thm:SU(3)Hilbert}]{evans/pugh:2010ii} that all paths of length 13 which start at 9 and end at 17 are zero.} \right) \\
&& \left( [\xi_2,12,19,\underline{3,14,19}] = -\frac{[4]}{\sqrt{[3][5]}} [\underline{\xi_2,12,19,3,10},19] = \frac{\sqrt{[2][4]}}{\sqrt{[3][5]}} [\xi_2,12,19,2,10,19]^* \right) \qquad \left( [\xi_2,12,19,\underline{3,14,21}] = 0 \right) \\
&& \left( [\xi_2,12,19,\underline{3,14,23}] = 0 \right) \qquad \left( [\underline{\xi_2,12,19,4,11},18] = -\frac{1}{[3]\sqrt{[7]}} [\xi_2,12,19,2,11,18]^* \right) \\
&& \left( [\xi_2,12,19,\underline{4,11,19}] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\underline{\xi_2,12,19,4,14},19] = -\frac{[3]^2\sqrt{[2][5]}}{[6][9]\sqrt{[4][7]}} [\underline{\xi_2,12,19,3,14,19}] \right. \\
&& \left. \qquad = -\frac{[2]\sqrt{[3]^3}}{[6][9]\sqrt{[7]}} [\xi_2,12,19,2,10,19]^* \right) \\
&& \left( \textrm{Now } [\xi_2,14,22,\underline{6,11,20}] = \frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi_2,14,22,6,13},20] = -\frac{\sqrt{[9][10]}}{\sqrt{[3][4]}} [\xi_2,12,19,\underline{5,13,20}] \right. \\
&& \qquad = \frac{\sqrt{[3][5][9][10]}}{\sqrt{[4][7]}} [\underline{\xi_2,12,19,5,11},20] = -\frac{\sqrt{[3]^3[5][9][10]}}{[7]\sqrt{[4]}} [\xi_2,12,19,2,11,20] - \frac{\sqrt{[3][5][9][10]}}{\sqrt{[4][7]}} [\xi_2,12,19,4,11,20]. \\
&& \quad \textrm{Then } [\underline{\xi_2,12,19,4,11},20] = \frac{\sqrt{[4][5]}}{\sqrt{[3][7][9][10]}} [\xi_2,14,22,\underline{6,11,20}] - \frac{1}{[3]\sqrt{[7]}} [\xi_2,12,19,2,11,20] \\
&& \qquad = -\frac{[2][4]}{[3]\sqrt{[7]}} [\xi_2,12,19,2,11,20] - \frac{[5]}{[7]} [\xi_2,12,19,4,11,20] \\
&& \left. \qquad \Rightarrow [\xi_2,12,19,4,11,20] = -\frac{[4]\sqrt{[7]}}{[3][6]} [\xi_2,12,19,2,11,20]^* \right) \\
&& \left( [\xi_2,12,19,\underline{4,11,22}] = \frac{\sqrt{[4]}}{\sqrt{[10]}} [\xi_2,12,19,4,14,22] = \frac{[2][3]^2\sqrt{[4]}}{[6][9]\sqrt{[7][10]}} [\xi_2,12,19,3,14,22]^* \right) \\
&& \left( [\xi_2,12,19,\underline{5,13,20}] = -\frac{[3]\sqrt{[5]}}{\sqrt{[7]}} [\underline{\xi_2,12,19,5,11},20] = \frac{[3]^2\sqrt{[5]}}{[7]} [\xi_2,12,19,2,11,20] + \frac{[3]\sqrt{[5]}}{\sqrt{[7]}} [\underline{\xi_2,12,19,4,11,20}] \right. \\
&& \left. \qquad = \frac{\sqrt{[5]}}{[6][7]} ([3]^2[6]-[4][7]) [\xi_2,12,19,2,11,20]^* \right) \\
&& \left( [\xi_2,12,19,\underline{5,13,22}] = -\frac{\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\underline{\xi_2,12,19,5,11},22] - \frac{\sqrt{[2][4][7]}}{[3]\sqrt{[9]}} [\underline{\xi_2,12,19,5,14},22] \right. \\
&& \left. \qquad = \frac{\sqrt{[5]}}{\sqrt{[9]}} [\xi_2,12,19,2,11,22]^* + \frac{[2]^2[3]\sqrt{[4]^3[5]}}{[6]\sqrt{[9]^3[10]}} [\xi_2,12,19,3,14,22]^* \right) \\
&& \left( [\xi_3,9,17,\underline{2,11,18}] = 0 \right) \qquad \left( [\xi_3,9,17,\underline{2,11,19}] = 0 \right) \\
&& \left( [\underline{\xi_3,9,17,2,11},22] = -\frac{\sqrt{[5][7]}}{[3]} [\xi_3,10,19,\underline{5,11,22}] + \frac{[4][6][7]\sqrt{[2][10]}}{[3]^2} [\underline{\xi_2,12,19,4,11,22}] \right. \\
&& \qquad = \sqrt{[9]} [\underline{\xi_3,10,19,5,13},22] + \frac{\sqrt{[2][4][7]}}{[3]} [\underline{\xi_3,10,19,5,14},22] + \frac{[6]\sqrt{[2][4]^3[7]^3}}{[3]^3[5]} [\xi_2,12,19,3,14,22] \\
&& \qquad = \frac{[3]^2\sqrt{[4][5][9]}}{[7]\sqrt{[2]}} [\xi_3,9,18,6,13,22] - \frac{[4][6]\sqrt{[2][7][9][10]}}{[3]\sqrt{[5]}} [\underline{\xi_2,12,19,5,13,22}] + \frac{[6][12]\sqrt{[2][4][7]^3}}{[3]^3[5]} [\xi_2,12,19,3,14,22] \\
&& \left. \qquad = \frac{[3]^2\sqrt{[4][5][9]}}{[7]\sqrt{[2]}} [\xi_3,9,18,6,13,22]^* - \frac{[4][6]\sqrt{[2][7][10]}}{[3]} [\xi_2,12,19,2,11,22]^* + \frac{\sqrt{[2]^3[4]^3[7]}}{[9]} ([3]^2+1) [\xi_2,12,19,3,14,22]^* \right) \\
&& \left( [\xi_3,9,18,\underline{6,15,22}] = -\frac{\sqrt{[3][5]}}{[4]} [\xi_3,9,18,6,11,22]^* - \frac{\sqrt{[9]}}{[4]} [\xi_3,9,18,6,13,22]^* \right) \\
\hline 14 && [\xi_2,12,19,2,9,18,6], \qquad [\underline{\xi_2,12,19,2,10,19},4] = -\sqrt{[3]} [\xi_2,12,19,2,\underline{11,19,4}] = -\frac{\sqrt{[3][10]}}{\sqrt{[4]}} [\xi_2,12,19,2,11,22,4], \\
&& [\xi_2,12,19,2,10,19,5], \qquad [\xi_2,12,19,2,11,20,6], \qquad [\xi_2,12,19,2,11,22,7], \\
&& [\xi_3,9,18,6,13,22,5], \qquad [\xi_3,9,18,6,15,24,8], \qquad [\xi_3,9,18,6,13,22,7] \\
&& \left( [\xi_2,12,19,2,\underline{9,18,2}] = 0 \right) \qquad \left( [\xi_2,12,19,2,\underline{10,19,2}] = 0 \right) \qquad \left( [\xi_2,12,19,2,\underline{10,19,3}] = 0 \right) \\
&& \left( [\underline{\xi_2,12,19,2,11,20},5] = \frac{[6][7]}{\sqrt{[5]}([3]^2[6]-[4][7])} [\xi_2,12,19,5,\underline{13,20,5}] = \frac{[3][6]\sqrt{[7]}}{([3]^2[6]-[4][7])} [\underline{\xi_2,12,19,5,13,22},5] \right. \\
&& \qquad = \frac{[3][6]\sqrt{[5][7]}}{\sqrt{[9]}([3]^2[6]-[4][7])} [\xi_2,12,19,2,\underline{11,22,5}] - \frac{[2]^2[3]^2\sqrt{[4]^3[5][7]}}{\sqrt{[9]^3[10]}([3]^2[6]-[4][7])} [\xi_2,12,19,3,\underline{14,22,5}] \\
&& \qquad = \frac{[3][6]\sqrt{[2][4][7]}}{\sqrt{[9]}([3]^2[6]-[4][7])} [\underline{\xi_2,12,19,2,11,19,5}] + \frac{[3]^2[6]}{([3]^2[6]-[4][7])} [\xi_2,12,19,2,11,20,5] \\
&& \qquad \qquad + \frac{[2]^2[3]^2[4]\sqrt{[5][7]}}{\sqrt{[9]^3}([3]^2[6]-[4][7])} [\underline{\xi_2,12,19,3,14,19},5] \\
&& \qquad = \frac{[3]^2[6]}{([3]^2[6]-[4][7])} [\xi_2,12,19,2,11,20,5] + \frac{\sqrt{[2]^3[3]^3[4][7]}}{\sqrt{[9]^3}([3]^2[6]-[4][7])} [\xi_2,12,19,2,10,19,5] \\
&& \left. \qquad \Rightarrow [\xi_2,12,19,2,11,20,5] = -\frac{\sqrt{[2]^3[3]^3}}{\sqrt{[4][7][9]^3}} [\xi_2,12,19,2,10,19,5]^* \right) \\
&& \left( [\xi_2,12,19,2,\underline{11,22,5}] = -\frac{\sqrt{[2][4]}}{\sqrt{[5]}} [\underline{\xi_2,12,19,2,11,19},5] - \frac{[3]\sqrt{[9]}}{\sqrt{[5][7]}} [\underline{\xi_2,12,19,2,11,20,5}] \right. \\
&& \left. \qquad = \frac{[6]^2[7]\sqrt{[2]}}{[12]\sqrt{[3][4][5]^3}} [\xi_2,12,19,2,10,19,5]^* \right) \\
&& \left( [\xi_2,12,19,2,\underline{11,22,6}] = -\frac{[4]}{\sqrt{[3][5]}} [\xi_2,12,19,2,11,18,6]^* - \frac{\sqrt{[9]}}{\sqrt{[3][5]}} [\xi_2,12,19,2,11,20,6]^* \right) \\
&& \left( [\xi_2,12,19,3,\underline{14,22,4}] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\underline{\xi_2,12,19,3,14,19},4] = -\frac{1}{\sqrt{[3]}} [\xi_2,12,19,2,10,19,4]^* \right) \\
&& \left( [\xi_2,12,19,3,\underline{14,22,5}] = -\frac{\sqrt{[10]}}{\sqrt{[4]}} [\underline{\xi_2,12,19,3,14,19},5] = -\frac{\sqrt{[2][10]}}{\sqrt{[3][5]}} [\xi_2,12,19,2,10,19,5]^* \right) \\
&& \left( [\underline{\xi_2,12,19,3,14,22},6] = \frac{[3][5]\sqrt{[10]}}{\sqrt{[4][7]}} [\xi_2,12,19,4,\underline{11,22,6}] \right. \\
&& \qquad = -\frac{\sqrt{[3][4][5][10]}}{\sqrt{[7]}} [\underline{\xi_2,12,19,4,11,18},6] - \frac{\sqrt{[3][5][9][10]}}{\sqrt{[4][7]}} [\underline{\xi_2,12,19,4,11,20},6] \\
&& \qquad = \frac{\sqrt{[4][5][10]}}{[7]\sqrt{[3]}} [\underline{\xi_2,12,19,2,11,18,6}] + \frac{\sqrt{[4][5][9][10]}}{[6]\sqrt{[3]}} [\xi_2,12,19,2,11,20,6] \\
&& \left. \qquad = -\frac{\sqrt{[4][10]}}{[7]} [\xi_2,12,19,2,9,18,6]^* + \frac{\sqrt{[4][5][9][10]}}{[6]\sqrt{[3]}} [\xi_2,12,19,2,11,20,6]^* \right) \\
&& \left( [\xi_2,12,19,3,\underline{14,22,7}] = 0 \right) \\
&& \left( [\xi_3,9,17,2,\underline{11,20,5}] = -\frac{\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\underline{\xi_3,9,17,2,11,22},5] = -\frac{[3][5]\sqrt{[4]}}{\sqrt{[2][7]}} [\xi_3,9,18,6,13,22,5] \right. \\
&& \qquad \qquad - \frac{[4][6][7]\sqrt{[2][5][10]}}{[3]^2\sqrt{[9]}} [\underline{\xi_2,12,19,2,11,22,5}] - \frac{[7]\sqrt{[2]^3[4]^3[5]}}{[3]\sqrt{[9]^3}}([3]^2+1) [\underline{\xi_2,12,19,3,14,22,5}] \\
&& \left. \qquad = -\frac{[3][5]\sqrt{[4]}}{\sqrt{[2][7]}} [\xi_3,9,18,6,13,22,5]^* + \frac{[2]^2[7]\sqrt{[4]^3[10]}}{\sqrt{[3]^3[9]^3}} [\xi_2,12,19,2,10,19,5]^* \right) \\
&& \left( [\xi_3,9,17,2,\underline{11,20,6}] = -\frac{\sqrt{[3][5]}}{\sqrt{[9]}} [\underline{\xi_3,9,17,2,11,22},6] = -\frac{[5]\sqrt{[3]^5[4]}}{[7]\sqrt{[2]}} [\xi_3,9,18,6,\underline{13,22,6}] \right. \\
&& \qquad \qquad - \frac{[4][6]\sqrt{[2][5][7][10]}}{\sqrt{[3][9]}} [\underline{\xi_2,12,19,2,11,22,6}] - \frac{\sqrt{[2]^3[3][4]^3[5][7]}}{\sqrt{[9]^3}} ([3]^2+1) [\underline{\xi_2,12,19,3,14,22,6}] \\
&& \qquad = -\frac{[3]^2\sqrt{[4][5]^3}}{[7]\sqrt{[2]}} [\underline{\xi_3,9,18,6,13,20},6] + \frac{[4]^2[6]\sqrt{[2][7][10]}}{[3]\sqrt{[9]}} [\underline{\xi_2,12,19,2,11,18,6}] \\
&& \qquad \qquad - \frac{[4]^3[5]\sqrt{[2]^5[7][10]}}{[6][9]} [\xi_2,12,19,2,11,20,6] + \frac{[4]^2\sqrt{[2]^3[3][5][10]}}{\sqrt{[7][9]^3}} ([3]^2+1) [\xi_2,12,19,2,9,18,6] \\
&& = -\frac{[3]^2[5]}{[7]} [\xi_3,9,17,2,11,20,6] - \frac{[4]^2\sqrt{[2]^3[3][5][10]}}{\sqrt{[7][9]^3}} [\xi_2,12,19,2,9,18,6] - \frac{[4]^3[5]\sqrt{[2]^5[7][10]}}{[6][9]} [\xi_2,12,19,2,11,20,6] \\
&& \left. \qquad \Rightarrow [\xi_3,9,17,2,11,20,6] = -\frac{[4]\sqrt{[2][3][5][10]}}{\sqrt{[7][9]^3}} [\xi_2,12,19,2,9,18,6]^* - \frac{[4]^2[5]\sqrt{[2]^3[7][10]}}{[6][9]} [\xi_2,12,19,2,11,20,6]^* \right) \\
&& \left( [\underline{\xi_3,9,18,6,13,22},4] = \frac{[7]\sqrt{[2]}}{[3]^2\sqrt{[4][5][9]}} [\xi_3,9,17,2,\underline{11,22,4}] - \frac{[2][6]\sqrt{[4][7]^3[10]}}{[3]^3\sqrt{[5][9]}} [\underline{\xi_2,12,19,2,11,22,4}] \right. \\
&& \left. \qquad \qquad - \frac{[2]^2[4]\sqrt{[7]^3}}{[3]^2\sqrt{[5][9]^3}} ([3]^2+1) [\underline{\xi_2,12,19,3,14,22,4}] = \frac{[2]^3[4][12]\sqrt{[7]^3}}{\sqrt{[3]^5[5][9]^3}} [\xi_2,12,19,2,10,19,4]^* \right) \\
&& \left( [\xi_3,9,18,6,\underline{13,22,6}] = \frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi_3,9,18,6,13,20},6] = \frac{\sqrt{[2]}}{\sqrt{[3][4]}} [\underline{\xi_3,9,17,11,20,6}] \right. \\
&& \left. \qquad = -\frac{[2]\sqrt{[4][5][10]}}{\sqrt{[7][9]^3}} [\xi_2,12,19,2,9,18,6]^* - \frac{[2]^2[5]\sqrt{[4]^3[7][10]}}{[6][9]\sqrt{[3]}} [\xi_2,12,19,2,11,20,6]^* \right) \\
&& \left( [\xi_3,9,18,6,\underline{15,24,7}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi_3,9,18,6,15,22},7] = \frac{[5]}{[4]} [\underline{\xi_3,9,18,6,11,22},7] + \frac{\sqrt{[5][9]}}{[4]\sqrt{[3]}} [\xi_3,9,18,6,13,22,7] \right. \\
&& \left. \qquad = \frac{[2][5][6]\sqrt{[7][10]}}{\sqrt{[3]^3[4]}} [\xi_2,12,19,2,11,22,7]^* + \frac{[2]\sqrt{[5][9]}}{\sqrt{[3]}} [\xi_3,9,18,6,13,22,7]^* \right) \\
\hline 15 && [\xi_2,12,19,2,9,18,6,13], \qquad [\xi_2,12,19,2,9,18,6,15], \qquad [\xi_2,12,19,2,10,19,4,11], \\
&& [\xi_2,12,19,2,10,\underline{19,4,14}] = -\frac{\sqrt{[2][10]}}{\sqrt{[5]}} [\xi_2,12,19,2,10,19,5,14], \qquad [\xi_2,12,19,2,11,22,7,16], \\
&& [\xi_3,9,18,6,13,22,5,14], \qquad [\xi_3,9,18,6,13,22,7,16] \qquad \left( [\xi_2,12,19,2,9,\underline{18,6,11}] = 0 \right) \\
&& \left( [\xi_2,12,19,2,10,\underline{19,4,12}] = 0 \right) \qquad \left( [\xi_2,12,19,2,10,\underline{19,5,11}] = - [\xi_2,12,19,2,10,19,4,11]^* \right) \\
&& \left( [\underline{\xi_2,12,19,2,10,19,5},13] = -\frac{\sqrt{[3][5]}}{\sqrt{[2][10]}} [\xi_2,12,119,3,14,\underline{22,5,13}] = \frac{\sqrt{[5]}}{\sqrt{[2][10]}} [\underline{\xi_2,12,19,3,14,22,6},13] \right. \\
&& \qquad = -\frac{\sqrt{[4][5]}}{[7]\sqrt{[2]}} [\xi_2,12,19,2,9,18,6,13] + \frac{[5]\sqrt{[4][9]}}{[6]\sqrt{[2][3]}} [\xi_2,12,19,2,11,\underline{20,6,13}] \\
&& \qquad = -\frac{\sqrt{[4][5]}}{[7]\sqrt{[2]}} [\xi_2,12,19,2,9,18,6,13] + \frac{\sqrt{[4][7][9]}}{[6]\sqrt{[2][3]}} [\underline{\xi_2,12,19,2,11,20,5},13] \\
&& \qquad = -\frac{\sqrt{[4][5]}}{[7]\sqrt{[2]}} [\xi_2,12,19,2,9,18,6,13] - \frac{[2][3]}{[6][9]} [\xi_2,12,19,2,10,19,5,13] \\
&& \left. \qquad \Rightarrow [\xi_2,12,19,2,10,19,5,13] = -\frac{[3]^2\sqrt{[5]^3}}{[7]^2\sqrt{[2]^3[4]}} [\xi_2,12,19,2,9,18,6,13]^* \right) \\
&& \left( [\xi_2,12,19,2,11,\underline{20,6,11}] = -\sqrt{[3]} [\underline{\xi_2,12,19,2,11,20,5},11] = \frac{[3]^2\sqrt{[2]^3}}{\sqrt{[4][7][9]^3}} [\underline{\xi_2,12,19,2,10,19,5,11}] \right. \\
&& \left. \qquad = -\frac{[3]^2\sqrt{[2]^3}}{\sqrt{[4][7][9]^3}} [\xi_2,12,19,2,10,19,4,11]^* \right) \\
&& \left( [\xi_2,12,19,2,11,\underline{20,6,13}] = \frac{\sqrt{[7]}}{[5]} [\underline{\xi_2,12,19,2,11,20,5},13] = -\frac{\sqrt{[2]^3[3]^3}}{[5]\sqrt{[4][9]^3}} [\underline{\xi_2,12,19,2,10,19,5,13}] \right. \\
&& \left. \qquad = \frac{\sqrt{[3]^7[5]}}{[4][7]^2\sqrt{[9]^3}} [\xi_2,12,19,2,9,18,6,13]^* \right) \\
&& \left( \textrm{Now } [\xi_3,9,18,6,13,\underline{22,6,15}] = -\frac{\sqrt{[2]}}{\sqrt{[4]}} [\underline{\xi_3,9,18,6,13,22,7},15] = -\frac{[6]\sqrt{[5][7][10]}}{[3]\sqrt{[4][9]}} [\xi_2,12,19,2,11,\underline{22,7,15}] \right. \\
&& \qquad = \frac{[6]\sqrt{[5][7][10]}}{[3]\sqrt{[2][9]}} [\underline{\xi_2,12,19,2,11,22,6},15] \\
&& \qquad = -\frac{[4][6]\sqrt{[7][10]}}{\sqrt{[2][3]^3[9]}} [\xi_2,12,19,\underline{2,11,18},6,15] - \frac{[6]\sqrt{[7][10]}}{\sqrt{[2][3]^3}} [\xi_2,12,19,2,11,20,6,15] \\
&& \qquad = -\frac{[4][6]\sqrt{[7][10]}}{[3]\sqrt{[2][5][9]}} [\xi_2,12,19,2,9,18,6,15] - \frac{[6]\sqrt{[7][10]}}{\sqrt{[2][3]^3}} [\xi_2,12,19,2,11,20,6,15. \\
&& \quad \textrm{Then } [\underline{\xi_2,12,19,2,11,20,6},15] \\
&& \qquad = -\frac{[6][9]\sqrt{[3]}}{[2]^2[5]\sqrt{[4]^3[7][10]}} [\underline{\xi_3,9,18,6,13,22,6,15}] - \frac{[6]\sqrt{[3]}}{[2][4][7]\sqrt{[5][9]}} [\xi_3,12,19,2,9,18,6,15] \\
&& \qquad = -\frac{[6]\sqrt{[3]}}{[2][4][7]\sqrt{[5][9]}} ([3]^2+1) [\xi_2,12,19,2,9,18,6,15] - \frac{[6][3]^2}{[2][4]^2[7]} [\xi_2,12,19,2,11,20,6,15] \\
&& \left. \qquad \Rightarrow ([2][4]^2[7]+[3]^2[6]) [\xi_2,12,19,2,11,20,6,15] = -\frac{[4][6]\sqrt{[3]}}{\sqrt{[5][9]}} ([3]^2+1) [\xi_2,12,19,2,9,18,6,15]^* \right) \\
&& \left( [\xi_2,12,19,2,11,\underline{22,7,14}] = -\frac{\sqrt{[7]}}{[3]} [\underline{\xi_2,12,19,2,11,22,4},14] - \frac{\sqrt{[7]}}{[3]} [\underline{\xi_2,12,19,2,11,22,5},14] \right. \\
&& \qquad = \frac{\sqrt{[4][7]}}{\sqrt{[3]^3[10]}} [\xi_2,12,19,2,10,19,4,14] - \frac{[6]^2\sqrt{[2][7]^3}}{[12]\sqrt{[3]^3[4][5]^3}} [\underline{\xi_2,12,19,2,10,19,5,14}] \\
&& \left. \qquad = \frac{[2][6]\sqrt{[4][7]}}{[5]\sqrt{[3]^3[10]}} [\xi_2,12,19,2,10,19,4,14]^* \right) \\
&& \left( [\xi_2,12,19,2,11,\underline{22,7,15}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{\xi_2,12,19,2,11,22,6},15] \right. \\
&& \qquad = \frac{\sqrt{[4]^3}}{\sqrt{[2][3][5]}} [\xi_2,12,19,\underline{2,11,18},6,15] + \frac{\sqrt{[4][9]}}{\sqrt{[2][3][5]}} [\underline{\xi_2,12,19,2,11,20,6,15}] \\
&& \left. \qquad = -\frac{\sqrt{[4]^3}}{[5]\sqrt{[2]}} \frac{([2][4]^2[7]-[6])}{([2][4]^2[7]+[3]^2[6])} [\xi_2,12,19,2,9,18,6,15]^* \right) \\
&& \left( [\xi_3,9,18,6,13,\underline{22,5,11}] = \frac{\sqrt{[2][10]}}{\sqrt{[5]}} [\underline{\xi_3,9,18,6,13,22,4},11] - \frac{[3]}{\sqrt{[7]}} [\underline{\xi_3,9,18,6,13,22,6,}11] \right. \\
&& \qquad = \frac{[4][12]\sqrt{[2]^7[7]^3[10]}}{[5]\sqrt{[3]^5[9]^3}} [\xi_2,12,19,2,10,19,4,11] + \frac{[2]^2[5]\sqrt{[3][4]^3[10]}}{[6][9]} [\underline{\xi_2,12,19,2,11,20,6,11}] \\
&& \left. \qquad = \frac{[4]\sqrt{[2]^7[10]}}{[6]\sqrt{[3][7][9]^5}} ([2][7][12]+[3]^7[5]) [\xi_2,12,19,2,10,19,4,11]^* \right) \\
&& \left( [\xi_3,9,18,6,13,\underline{22,5,13}] = -\frac{1}{\sqrt{[3]}} [\underline{\xi_3,9,18,6,13,22,6},13] \right. \\
&& \qquad = \frac{[2]\sqrt{[4][5][10]}}{\sqrt{[3][7][9]^3}} [\xi_2,12,19,2,9,18,6,13] + \frac{[2]^2[5]\sqrt{[4]^3[7][10]}}{[3][6][9]} [\underline{\xi_2,12,19,2,11,20,6,13}] \\
&& \left. \qquad = \frac{[2][12]\sqrt{[5][10]}}{\sqrt{[3][4][7][9]^3}} [\xi_2,12,19,2,9,18,6,13]^* \right) \\
&& \left( [\xi_3,9,18,6,13,\underline{22,7,14}] = -\frac{\sqrt{[7]}}{[3]} [\underline{\xi_3,9,18,6,13,22,4},14] - \frac{\sqrt{[7]}}{[3]} [\xi_3,9,18,6,13,22,5,14] \right. \\
&& \left. \qquad = \frac{[2]^3[4][7]^2[12]}{\sqrt{[3]^7[5][9]^3}} [\xi_2,12,19,2,10,19,4,14]^* - \frac{\sqrt{[7]}}{[3]} [\xi_3,9,18,6,13,22,5,14]^* \right) \\
&& \left( [\xi_3,9,18,6,13,\underline{22,7,15}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{\xi_3,9,18,6,13,22,6},15] \right. \\
&& \qquad = \frac{[4]\sqrt{[2][5][10]}}{\sqrt{[7][9]^3}} [\xi_2,12,19,2,9,18,6,15] + \frac{[4]^2[5]\sqrt{[2]^3[7][10]}}{[6][9]\sqrt{[3]}} [\underline{\xi_2,12,19,2,11,20,6,15}] \\
&& \left. \qquad = \frac{[3]^2[4]\sqrt{[2][5][10]}}{\sqrt{[7][9]^3}} \frac{([6]-[2][4]^2[7])}{([2][4]^2[7]+[3]^2[6])} [\xi_2,12,19,2,9,18,6,15]^* \right) \\
&& \left( [\xi_3,9,18,6,15,\underline{24,8,16}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{\xi_3,9,18,6,15,24,7},16] \right. \\
&& \left. \qquad = -\frac{\sqrt{[2][4][5][9]}}{\sqrt{[3]}} [\xi_3,9,18,6,13,22,7,16]^* - \frac{[5][6]\sqrt{[2][7][10]}}{\sqrt{[3]^3}} [\xi_2,12,19,2,11,22,7,16]^* \right) \\
\hline 16 && [\xi_2,12,19,2,9,18,\underline{6,13,22}] = -\frac{[4]}{\sqrt{[9]}} [\xi_2,12,19,2,9,18,6,15,22], \qquad [\xi_2,12,19,2,9,18,6,15,24], \\
&& [\xi_2,12,19,2,10,19,\underline{4,11,19}] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\xi_2,12,19,2,10,19,4,14,19], \qquad [\xi_2,12,19,2,10,19,4,14,23], \\
&& [\xi_3,9,18,6,13,22,5,14,21], \qquad [\xi_3,9,18,6,13,22,5,14,23] \\
&& \left( [\xi_2,12,19,2,9,18,\underline{6,13,20}] = 0 \right) \qquad \left( [\underline{\xi_2,12,19,2,10,19,4,11},18] = -\frac{\sqrt{[4][7][9]^3}}{[3]^2\sqrt{[2]^3}} [\xi_2,12,19,2,11,20,\underline{6,11,18}] = 0 \right) \\
&& \left( [\underline{\xi_2,12,19,2,10,19,4,11},20] = -[\xi_2,12,19,2,10,19,\underline{5,11,20}] = \frac{\sqrt{[7]}}{[3]\sqrt{[5]}} [\underline{\xi_2,12,19,2,10,19,5,13},20] \right. \\
&& \left. \qquad = [\underline{\xi_2,12,19,2,9,18,6,13,20}] = 0 \right) \\
&& \left( [\xi_2,12,19,2,10,19,\underline{4,11,22}] = \frac{\sqrt{[4]}}{\sqrt{[10]}} [\underline{\xi_2,12,19,2,10,19,4,14},22] = -\frac{\sqrt{[2][4]}}{\sqrt{[5]}} [\xi_2,12,19,2,10,19,\underline{5,14,22}] \right. \\
&& \qquad = [\underline{\xi_2,12,19,2,10,19,5,11},22] + \frac{[3]\sqrt{[9]}}{\sqrt{[5][7]}} [\underline{\xi_2,12,19,2,10,19,5,13},22] \\
&& \qquad = -[\xi_2,12,19,2,10,19,4,11,22] - \frac{[3]^2[5]\sqrt{[9]}}{\sqrt{[2]^3[4][7]^5}} [\xi_2,12,19,2,9,18,6,13,22] \\
&& \left. \qquad \Rightarrow [\xi_2,12,19,2,10,19,4,11,22] = -\frac{[3]^2[5]\sqrt{[4][9]}}{[12]\sqrt{[2]^3[7]^5}} [\xi_2,12,19,2,9,18,6,13,22]^* \right) \\
&& \left( [\xi_2,12,19,2,10,19,\underline{4,14,21}] = 0 \right) \\
&& \left( [\xi_2,12,19,2,11,22,\underline{7,16,23}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi_2,12,19,2,11,22,7,14},23] = \frac{[2][6]\sqrt{[4][7]}}{[3]^2\sqrt{[5][10]}} [\xi_2,12,19,2,10,19,4,14,23]^* \right) \\
&& \left( [\xi_2,12,19,2,11,22,\underline{7,16,24}] = -\sqrt{[3]} [\underline{\xi_2,12,19,2,11,22,7,15},24] \right. \\
&& \left. \qquad = \frac{\sqrt{[3][4]^3}}{[5]\sqrt{[2]}} \frac{([2][4]^2[7]-[6])}{([2][4]^2[7]+[3]^2[6])} [\xi_2,12,19,2,9,18,6,15,24]^* \right) \\
&& \left( [\xi_3,9,18,6,13,22,\underline{5,14,19}] = -\frac{\sqrt{[4]}}{\sqrt{[10]}} [\underline{\xi_3,9,18,6,13,22,5,11},19] \right. \\
&& \left. \qquad = -\frac{\sqrt{[2]^7[3][4]^3}}{[6]\sqrt{[7][9]^5}} ([2][7][12]+[3]^7[5]) [\xi_2,12,19,2,10,19,4,11,19]^* \right) \\
&& \left( [\xi_3,9,18,6,13,22,\underline{5,14,22}] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\underline{\xi_3,9,18,6,13,22,5,11},22] - \frac{[3]\sqrt{[9]}}{\sqrt{[2][4][7]}} [\underline{\xi_3,9,18,6,13,22,5,13},22] \right. \\
&& \qquad = -\frac{[2]^3\sqrt{[3][4][5][10]}}{[6]\sqrt{[7][9]^5}} ([2][7][12]+[3]^7[5]) [\underline{\xi_2,12,19,2,10,19,4,11,22}] - \frac{[12]\sqrt{[2][3][5][10]}}{[4][7][9]} [\xi_2,12,19,2,9,18,6,13,22] \\
&& \left. \qquad = \frac{\sqrt{[2][3][5][10]}}{[4][6][7]^3[9]^2[12]} ([2]^2[3]^2[4]^2[5][7][12]+[2][3]^9[4]^2[5]^2-[6][7]^2[9][12]^2) [\xi_2,12,19,2,9,18,6,13,22]^* \right) \\
&& \left( [\xi_3,9,18,6,13,22,\underline{7,16,23}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi_3,9,18,6,13,22,7,14},23] \right. \\
&& \left. \qquad = -\frac{[2]^3[4][7]^2[12]}{[3]^4\sqrt{[9]^3}} [\xi_2,12,19,2,10,19,4,14,23]^* + \frac{\sqrt{[5][7]}}{\sqrt{[3]^3}} [\xi_3,9,18,6,13,22,5,14,23]^* \right) \\
&& \left( [\xi_3,9,18,6,13,22,\underline{7,16,24}] = -\sqrt{[3]} [\underline{\xi_3,9,18,6,13,22,7,15},24] \right. \\
&& \left. \qquad = \frac{[4]\sqrt{[2][3]^5[5][10]}}{\sqrt{[7][9]^3}} \frac{([2][4]^2[7]-[6])}{([2][4]^2[7]+[3]^2[6])} [\xi_2,12,19,2,9,18,6,15,24]^* \right) \\
\hline 17 && [\xi_2,12,19,2,9,18,6,13,22,4], \qquad [\xi_2,12,19,2,9,18,6,13,22,7], \qquad [\xi_2,12,19,2,10,19,4,11,19,3], \\
&& [\xi_3,9,18,6,13,22,5,14,21,3] \\
&& \left( [\xi_2,12,19,2,9,18,6,\underline{13,22,5}] = 0 \right) \qquad \left( [\xi_2,12,19,2,9,18,6,\underline{13,22,6}] = 0 \right) \\
&& \left( [\xi_2,12,19,2,9,18,6,\underline{15,24,7}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi_2,12,19,2,9,18,6,15,22},7] = \frac{\sqrt{[5][9]}}{[4]\sqrt{[3]}} [\xi_2,12,19,2,9,18,6,13,22,7]^* \right) \\
&& \left( [\underline{\xi_2,12,19,2,9,18,6,15,24},8] = \frac{\sqrt{[7][9]^3}}{[4]\sqrt{[2][3]^5[5][10]}} \frac{([2][4]^2[7]+[3]^2[6])}{([2][4]^2[7]-[6])} [\xi_3,9,18,6,13,22,7,\underline{16,24,8}] = 0 \right) \\
&& \left( [\xi_2,12,19,2,10,19,4,\underline{11,19,4}] = \frac{\sqrt{[10]}}{\sqrt{[4]}} [\underline{\xi_2,12,19,2,10,19,4,14,22},4] \right. \\
&& \left. \qquad = \frac{[3]^2[5]\sqrt{[9][10]}}{[12]\sqrt{[2]^3[7]^5}} [\xi_2,12,19,2,9,18,6,13,22,4]^* \right) \qquad \left( [\xi_2,12,19,2,10,19,4,\underline{11,19,2}] = 0 \right) \\
&& \left( [\xi_2,12,19,2,10,19,4,\underline{11,19,5}] = -\frac{\sqrt{[5]}}{\sqrt{[2][4]}} [\underline{\xi_2,12,19,2,10,19,4,11,22},5] = \frac{[3]^2\sqrt{[5]^3[9]}}{[2]^2[12]\sqrt{[7]^5}} [\underline{\xi_2,12,19,2,9,18,6,13,22,5}] = 0 \right) \\
&& \left( [\xi_2,12,19,2,10,19,4,\underline{14,23,3}] = -\frac{\sqrt{[3][5]}}{[4]} [\underline{\xi_2,12,19,2,10,19,4,14,19},3] = \frac{\sqrt{[2][3]}}{\sqrt{[4]}} [\xi_2,12,19,2,10,19,4,11,19,3]^* \right) \\
&& \left( [\xi_2,12,19,2,10,19,4,\underline{14,23,7}] = -\sqrt{[3]} [\underline{\xi_2,12,19,2,10,19,4,14,22},7] = \frac{[5]\sqrt{[3]^5[9][10]}}{[12]\sqrt{[2]^3[7]^5}} [\xi_2,12,19,2,9,18,6,13,22,7]^* \right) \\
&& \left( [\xi_3,9,18,6,13,22,5,\underline{14,21,4}] = -\frac{\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\underline{\xi_3,9,18,6,13,22,5,14,19},4] - \frac{\sqrt{[2][4][7]}}{[3]\sqrt{[9]}} [\underline{\xi_3,9,18,6,13,22,5,14,22},4] \right. \\
&& \qquad = \frac{\sqrt{[2]^7[4]^3[5]}}{[6][9]^3\sqrt{[3]}} \left( [2][7][12]+[3]^7[5] \right) [\underline{\xi_2,12,19,2,10,19,4,11,19,4}] \\
&& \qquad \qquad - \frac{[2]\sqrt{[5][10]}}{[6][12]\sqrt{[3][4][7]^5[9]^5}} \left( [2]^2[3]^2[4]^2[5][7][12]+[2][3]^9[4]^2[5]^2-[6][7]^2[9][12]^2 \right) [\xi_2,12,19,2,9,18,6,13,22,4] \\
&& \left. \qquad = \frac{[2][12]\sqrt{[5][10]}}{\sqrt{[3][4][7][9]^3}} [\xi_2,12,19,2,9,18,6,13,22,4]^* \right) \\
&& \left( [\xi_3,9,18,6,13,22,5,\underline{14,23,3}] = -\frac{\sqrt{[3][5]}}{[4]} [\underline{\xi_3,9,18,6,13,22,5,14,19},3] - \frac{\sqrt{[9]}}{[4]} [\xi_3,9,18,6,13,22,5,14,21,3] \right. \\
&& \left. \qquad = \frac{[3]\sqrt{[2]^7[4][5]}}{[6]\sqrt{[7][9]^5}} \left( [2][7][12]+[3]^7[5] \right) [\xi_2,12,19,2,10,19,4,11,19,3]^* - \frac{\sqrt{[9]}}{[4]} [\xi_3,9,18,6,13,22,5,14,21,3]^* \right) \\
&& \bigg( [\xi_3,9,18,6,13,22,5,\underline{14,23,7}] = -\sqrt{[3]} [\underline{\xi_3,9,18,6,13,22,5,14,22},7] \\
&& \left. \qquad = -\frac{[3]\sqrt{[2][5][10]}}{[4][6][7]^3[9]^2[12]} \left( [2]^2[3]^2[4]^2[5][7][12]+[2][3]^9[4]^2[5]^2-[6][7]^2[9][12]^2 \right) [\xi_2,12,19,2,9,18,6,13,22,7]^* \right) \\
\hline 18 && [\xi_2,12,19,2,9,18,6,13,22,4,12], \qquad [\xi_3,9,18,6,13,22,5,14,21,3,10], \\
&& [\xi_2,12,19,2,9,18,6,13,\underline{22,4,14}] = -\frac{[3]}{\sqrt{[7]}} [\xi_2,12,19,2,9,18,6,13,22,7,14] \\
&& \left( [\xi_2,12,19,2,9,18,6,13,\underline{22,4,11}] = 0 \right) \qquad \left( [\xi_2,12,19,2,9,18,6,13,\underline{22,7,15}] = 0 \right) \\
&& \left( [\underline{\xi_2,12,19,2,9,18,6,13,22,7},16] = \frac{[12]\sqrt{[2]^3[7]^5}}{[5]\sqrt{[3]^5[9][10]}} [\xi_2,12,19,2,10,19,4,14,\underline{23,7,16}] = 0 \right) \\
&& \left( [\xi_2,12,19,2,10,19,4,11,\underline{19,3,10}] = 0 \right) \\
&& \bigg( [\xi_2,12,19,2,10,19,4,11,\underline{19,3,12}] = -\sqrt{[3]} [\underline{\xi_2,12,19,2,10,19,4,11,19,4},12] \\
&& \left. \qquad = \frac{[5]\sqrt{[3]^5[9][10]}}{[12]\sqrt{[2]^3[7]^5}} [\xi_2,12,19,2,9,18,6,13,22,4,12]^* \right) \\
&& \left( [\xi_2,12,19,2,10,19,4,11,\underline{19,3,14}] = -\frac{\sqrt{[7]}}{[3]} [\underline{\xi_2,12,19,2,10,19,4,11,19,4},14] \right. \\
&& \left. \qquad = \frac{[3][5]\sqrt{[9][10]}}{[12][7]^2\sqrt{[2]^3}} [\xi_2,12,19,2,9,18,6,13,22,4,14]^* \right) \\
&& \left( [\xi_3,9,18,6,13,22,5,14,\underline{21,3,12}] = \frac{\sqrt{[7]}}{[5]} [\underline{\xi_3,9,18,6,13,22,5,14,21,4},12] = \frac{[2][12]\sqrt{[10]}}{\sqrt{[3][4][5][9]}} [\xi_2,12,19,2,9,18,6,13,22,4,12]^* \right) \\
&& \bigg( [\xi_3,9,18,6,13,22,5,14,\underline{21,3,14}] = -\sqrt{[3]} [\underline{\xi_3,9,18,6,13,22,5,14,21,4},14] \\
&& \left. \qquad = -\frac{[2][12]\sqrt{[5][10]}}{\sqrt{[4][7][9]}} [\xi_2,12,19,2,9,18,6,13,22,4,14]^* \right) \\
\hline 19 && [\xi_2,12,19,2,9,18,6,13,22,\underline{4,12,19}] = -\frac{\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\xi_2,12,19,2,9,18,6,13,22,4,14,19], \\
&& [\xi_3,9,18,6,13,22,5,14,21,3,10,17] \\
&& \left( [\underline{\xi_2,12,19,2,9,18,6,13,22,4,12},21] = \frac{[12]\sqrt{[2]^3[7]^5}}{[5]\sqrt{[3]^5[9][10]}} [\xi_2,12,19,2,10,19,4,11,19,\underline{3,12,21}] \right. \\
&& \qquad = \frac{[12]\sqrt{[2]^3[7]^5}}{[3]^2\sqrt{[5]^3[9][10]}} [\underline{\xi_2,12,19,2,10,19,4,11,19,3,14},21] = \frac{\sqrt{[7]}}{[3]\sqrt{[5]}} [\xi_2,12,19,2,9,18,6,13,22,\underline{4,14,21}] \\
&& \left. \qquad = -\frac{[7]}{[3]^2[5]} [\xi_2,12,19,2,9,18,6,13,22,4,12,21] \qquad \Rightarrow [\xi_2,12,19,2,9,18,6,13,22,4,12,21] = 0 \right) \\
&& \left( [\xi_2,12,19,2,9,18,6,13,22,\underline{4,14,21}] = 0 \right) \qquad \left( [\xi_2,12,19,2,9,18,6,13,22,\underline{4,14,22}] = 0 \right) \\
&& \left( [\underline{\xi_2,12,19,2,9,18,6,13,22,4,14},23] = -\frac{[3]}{\sqrt{[7]}} [\xi_2,12,19,2,9,18,6,13,22,\underline{7,14,23}] = 0 \right) \\
&& \bigg( [\xi_3,9,18,6,13,22,5,14,21,\underline{3,10,19}] \\
&& \qquad = -\frac{\sqrt{[9]}}{[4]} [\underline{\xi_3,9,18,6,13,22,5,14,21,3,12},19] - \frac{\sqrt{[3][5]}}{[4]} [\underline{\xi_3,9,18,6,13,22,5,14,21,3,14},19] \\
&& \qquad = -\frac{[2][12]\sqrt{[10]}}{\sqrt{[3][4]^3[5]}} [\xi_2,12,19,2,9,18,6,13,22,4,12,19] + \frac{[2][5][12]\sqrt{[3][10]}}{\sqrt{[4]^3[7][9]}} [\underline{\xi_2,12,19,2,9,18,6,13,22,4,14},19] \\
&& \left. \qquad = -\frac{[2]^2[12]\sqrt{[10]}}{\sqrt{[3][5]}} [\xi_2,12,19,2,9,18,6,13,22,4,12,19]^* \right) \\
\hline 20 && [\xi_2,12,19,2,9,18,6,13,22,4,12,19,2], \qquad [\xi_2,9,18,6,13,22,5,14,21,3,10,17,1] \\
&& \left( [\xi_2,12,19,2,9,18,6,13,22,4,\underline{12,19,3}] = 0 \right) \qquad \left( [\xi_2,12,19,2,9,18,6,13,22,4,\underline{12,19,4}] = 0 \right) \\
&& \left( [\underline{\xi_2,12,19,2,9,18,6,13,22,4,12,19},5] = -\frac{\sqrt{[5][7]}}{[3]\sqrt{[9]}} [\xi_2,12,19,2,9,18,6,13,22,4,\underline{14,19,5}] = 0 \right) \\
&& \left( [\xi_3,9,18,6,13,22,5,14,21,3,\underline{10,17,2}] = -\frac{\sqrt{[5]}}{\sqrt{[3]}} [\underline{\xi_3,9,18,6,13,22,5,14,21,3,10,19},2] \right. \\
&& \left. \qquad = \frac{[2]^2[12]\sqrt{[10]}}{[3]} [\xi_2,12,19,2,9,18,6,13,22,4,12,19,2]^* \right) \\
\hline 21 && [\xi_2,12,19,2,9,18,6,13,22,4,12,19,2,9] \\
&& \left( [\xi_2,12,19,2,9,18,6,13,22,4,12\underline{,19,2,10}] = 0 \right) \qquad \left( [\xi_2,12,19,2,9,18,6,13,22,4,12\underline{,19,2,11}] = 0 \right) \\
&& \left( [\xi_3,9,18,6,13,22,5,14,21,3,10,\underline{17,1,9}] = -\frac{\sqrt{[4]}}{\sqrt{[2]}} [\underline{\xi_3,9,18,6,13,22,5,14,21,3,10,17,2},9] \right. \\
&& \left. \qquad = -\frac{[12]\sqrt{[2]^3[4][10]}}{[3]} [\xi_2,12,19,2,9,18,6,13,22,4,12,19,2,9]^* \right) \\
\hline 22 && \left( [\xi_2,12,19,2,9,18,6,13,22,4,12,19,\underline{2,9,17}] = 0 \right) \qquad \left( [\xi_2,12,19,2,9,18,6,13,22,4,12,19,\underline{2,9,18}] = 0 \right)
\end{eqnarray*}
